Theoretical Foundations for Semantic Cognition in Artificial Intelligence

This monograph presents a modular cognitive architecture for artificial intelligence grounded in the formal modeling of belief as structured semantic state. Belief states are defined as dynamic ensembles of linguistic expressions embedded within a navigable manifold, where operators enable assimilation, abstraction, nullification, memory, and introspection. Drawing from philosophy, cognitive science, and neuroscience, we develop a layered framework that enables self-regulating epistemic agents capable of reflective, goal-directed thought. At the core of this framework is the epistemic vacuum: a class of semantically inert cognitive states that serves as the conceptual origin of belief space. From this foundation, the Null Tower arises as a generative structure recursively built through internal representational capacities. The theoretical constructs are designed to be implementable in both symbolic and neural systems, including large language models, hybrid agents, and adaptive memory architectures. This work offers a foundational substrate for constructing agents that reason, remember, and regulate their beliefs in structured, interpretable ways.

==> diagrams/belief_construction_pathway.tex <==
\begin{tikzpicture}[
	font=\small,
	node distance=0.35cm and 0.5cm,
	every node/.style={align=center},
	process/.style={draw, rounded corners=4pt, minimum width=2.8cm, minimum height=1cm},
	internal/.style={draw, dashed, rounded corners=4pt, minimum width=2.5cm, minimum height=0.9cm},
	anchornode/.style={circle, draw, inner sep=2pt}, % <-- renamed here
	arrow/.style={->, thick, >=Stealth},
	dashedarrow/.style={->, thick, dashed, >=Stealth}
	]
	
	% Start: Epistemic Vacuum
	\node[process] (vacuum) {\(\Omega\)\\Epistemic Vacuum};
	
	% Observation Path
	\node[process, below=of vacuum] (observation) {Observation Input\\(\(s \in S\))};
	\node[process, below=of observation] (encoding) {Observation Encoding\\(\(X(s)\))};
	\node[process, below=of encoding] (phiobs) {Encoded Belief Ensemble\\(\(\phi_{obs} = X(s)\))};
	\node[process, below=of phiobs] (assimilation) {Assimilation\\(\(A(\phi_{current}, \phi_{obs})\))};
	\node[process, below=of assimilation] (phinew) {Integrated Belief State\\(\(\phi_{new}\))};
	
	% Anchoring
	\node[process, below=of phinew] (anchoring) {Anchored Belief State\\(Stabilized \(\phi\))};
	
	% Internal Construction Paths (left side)
	\node[internal, left=of observation, xshift=-0.2cm] (sensors) {Sensory Data $S$};
	\node[internal, left=of phiobs, xshift=-0.2cm] (simulation) {Simulation /\\ Imagination};
	\node[internal, left=of assimilation, xshift=-0.2cm] (reflection) {Reflection};
	\node[internal, left=of phinew, xshift=-0.2cm] (inference) {Inference};
	
	% Spontaneous Drift Path (optional)
	\node[internal, right=of assimilation, xshift=0.2cm] (drift) {Spontaneous Drift /\\Stabilization};
		\node[internal, right=of phinew, xshift=0.2cm] (stabilization) {Stabilization};
	% Arrows (Main Flow)
	\draw[arrow] (vacuum) -- (observation);
	\draw[arrow] (observation) -- (encoding);
	\draw[arrow] (encoding) -- (phiobs);
	\draw[arrow] (phiobs) -- (assimilation);
	\draw[arrow] (assimilation) -- (phinew);
	\draw[arrow] (phinew) -- (anchoring);
	
	% Arrows (Internal Construction Inputs)
	\draw[dashedarrow] (sensors.east) -- (observation.west);
	\draw[dashedarrow] (simulation.east) -- (phiobs.west);
	\draw[dashedarrow] (reflection.east) -- (assimilation.west);
	\draw[dashedarrow] (inference.east) -- (phinew.west);
	\draw[dashedarrow] (stabilization.west) -- (phinew.east);
	\draw[dashedarrow] (drift.west) -- (assimilation.east);
	

	
\end{tikzpicture}


==> diagrams/embodied_simulation_cycle.tex <==
\begin{tikzpicture}[
	font=\small,
	every node/.style={align=center}, % Ensure all nodes align center
	box/.style={draw, rounded corners=3pt, minimum width=2.4cm, minimum height=0.9cm, align=center},
	gate/.style={draw, thick, circle, minimum size=0.4cm, inner sep=0pt},
	sector/.style={text width=2.4cm, align=center, font=\bfseries}, % Combined style for sectors
	arrowstyle/.style={->, >=Stealth, thick}, % Defined arrow style
	dashedarrow/.style={->, >=Stealth, thick, dashed} % Defined dashed arrow style
	]
	
	% --- Title ---
	\node[font=\bfseries\large] at (4.5, 6.6) {Embodied Simulation Cycle within Semantic Geometry};
	
	% --- Grid and Labels ---
	% Sector Labels
	\node[sector] at (1, 5.5) {$\Sigma_{sim\text{-}perc}$}; % Note: Original code implied starting at x=0 for first label
	\node[sector] (snarrlabel) at (4, 5.5) {$\Sigma_{narr}$};
	\node[sector] (srefllabel) at (7, 5.5) {$\Sigma_{refl}$};
	\node[sector] at (9, 5.5) {}; % Placeholder for alignment if needed
	
	% Abstraction Level Labels and Lines
	\node[font=\bfseries, align=center] at (-3, 3) {Abstraction\\Level}; % Centered label text
	\foreach \k/\ylabel [count=\i] in {0/$k=0$, 2/$k=1$, 4/$k=2$} { % Adjusted y-coordinates for better spacing
		\draw[dashed] (-0.8, \k) -- (10.5, \k); % Extended grid line slightly
		\node[left=0.3cm of {-0.5,\k}] {\ylabel}; % Use positioning library
	}
	
	% --- Core Components ---
	% Planning / Goal (k=1 implicitly)
	\node[box] (goal) at (1, 2) {Abstract\\Goal/Plan}; % Positioned at k=1 level
	
	% Simulated Action (k=0)
	\node[box] (simact) at (1, 0) {Simulated\\Action};
	\draw[arrowstyle] (goal) edge node[right, pos=0.4] {$V$ (Elaboration)} (simact); % Use edge for cleaner connection
	
	% Simulation Loop (k=0)
	\node[coordinate] (loopcenter) at (4,0) {};
	\draw[arrowstyle, thick] (loopcenter) ++(135:1.0) arc (135:-135:1.0); % Slightly smaller loop
	\draw[->, >=Stealth] (5, 0.0) arc (0:-180:0.51);
	\node[above=0.2cm] at (loopcenter) {$\gamma_{sim}(t)$};
	
	% World Model (k=0)
	\node[box] (wm) at (9, 0) {Internal\\World Model};
	
	% Activation Basin Label (k=0) - Placed relative to simact
	\node[below=0.2cm of simact, text width=1.5cm] {Activation\\Basin $A_a$};
	
	% Action Execution (k=-2 ?) - Positioned below gate
	\node[box] (exec) at (6, -4) {Action $a$\\Execution}; % Adjusted y-coordinate
	
	% Gate (between wm and exec)
	\node[gate, below=1cm of wm] (gate) {}; % Use positioning relative to wm
	
	% Reflective Suppression Label - Positioned relative to gate
	\node[left=0.5cm of gate, text width=2cm] {Reflective\\Suppression\\$\delta_a = \text{suppress}$};
	
	% Reflection Node (k=1/2 ?) - Positioned relative to srefllabel
	\node[box, below = 0.4cm of srefllabel] (refl) {Reflective\\Evaluation\\($\Sigma_{refl}$)}; % Combined label
	
	
	% --- Arrows / Connections ---
	% Simulation loop connections
	\draw[arrowstyle] (simact) -- (loopcenter); % Connect simact to loop start implicitly
	\draw[arrowstyle] (loopcenter) edge node[above, midway] {} (wm); % Arrow from loop to WM
	\draw[dashedarrow] (wm) edge node[above, pos=0.3] {Predicted Outcome\\ / $A_{sim}$} (loopcenter); % Dashed feedback to loop
	
	% Gating connections
	\draw[dashedarrow] (wm) -- node[right, midway, xshift=2pt] {Simulation\\Mode Active} (gate);
	\draw[dashedarrow] (gate) -- (exec);
	
	% Reflection connections
	\draw[dashedarrow] (wm) edge [bend left=10] node[right, pos=0.8] {$\Lambda$\\(Abstraction/\\Summary)?} (refl); % Arrow from WM to Reflection
	\draw[dashedarrow] (refl) edge [bend left=10] node[above left, pos=0.5] {Plan Revision?} (goal); % Feedback to Goal/Plan
	
	
\end{tikzpicture}

==> diagrams/fig_activation_basin.tex <==
\begin{tikzpicture}[
  every node/.style={font=\small},
  ->, >=Stealth, thick,
  dot/.style={circle, fill=black, inner sep=1pt}
]

% Draw Phi as ambient space
\draw[rounded corners, thick] (-3,-2.5) rectangle (3,2.5);
\node at (-2.0,1.8) {\(\Phi\)};

% Activation Basin
\draw[thick] (0,0) circle (1.4cm);
\node at (1.1,0.2) {\(\mathcal{A}_a\)};
\node at (0,0.85) {\scriptsize Activation Basin};

% Suppression region (shaded)
\begin{scope}
\clip (2.2,1.3) circle (0.8cm);
\fill[gray!30] (2.2,1.3) circle (0.8cm);
\end{scope}
\draw[thick, dashed] (2.2,1.3) circle (0.8cm);
\node at (2.3,1.8) {\(\mathcal{S}_a\)};
\node at (2.2,1.3) {\scriptsize Suppression};

% Trajectory entering basin
\draw[->] (-2.5,-1.8) .. controls (-1.5,-1) and (-0.5,-0.5) .. (0.1,0.1);
\draw[->] (0.1,0.1) .. controls (0.6,0.6) .. (1.5,0.9);

% Label trajectory
\node at (-1.2,-1.3) {\(\gamma(t)\)};
\node[dot,label=below:{Start}] at (-2.5,-1.8) {};
\node[dot,label=left:{Trigger}] at (0.05,0.2) {};

% Optional arrow to action
\draw[->, dashed] (0.1,0.1) -- (0.8,-0.8);
\node at (1.3,-1.2) {\(a\) fires};

\end{tikzpicture}



==> diagrams/fig_activation_basins_overlap.tex <==

\begin{tikzpicture}[scale=2.5, font=\small]

  % Draw Phi boundary (soft abstract region)
  \draw[thick, rounded corners=8pt]
    (0,0) rectangle (3.2,2.2);
  \node[black] at (3.4,2.1) {\(\Phi\)};

  % Basin \mathcal{A}_a
  \draw[thick, dashed] (1.1,1.1) circle (0.8);
  \node at (0.7,0.9) {\(\mathcal{A}_a\)};

  % Basin \mathcal{A}_b
  \draw[thick, dashed] (2.1,1.1) circle (0.8);
  \node at (2.6,1.2) {\(\mathcal{A}_b\)};

  % Overlap label
  \node[font=\footnotesize] at (1.6,1.0) {\(\mathcal{A}_a \cap \mathcal{A}_b\)};


  % Example state
  \filldraw[black] (1.55,1.2) circle (0.02);
  \node[above] at (1.5,1.2) {\(\phi\)};

\end{tikzpicture}



==> diagrams/fig_annihilation_comparison.tex <==

	\begin{tikzpicture}[scale=2.2, font=\small, >=Stealth]
		
		% Nullification (Left)
		\draw[thick] (0,0) ellipse (0.4 and 0.24);
		\draw[thick] (0,-0.05) ellipse (0.3 and 0.18);
		\draw[thick] (0,-0.10) ellipse (0.2 and 0.12);
		\draw[thick] (0,-0.15) ellipse (0.1 and 0.06);
		\node at (0,-0.5) {\textbf{Nullification}};
		
		% Arrow to center
		\draw[->, thick] (0.5,0) -- (1.0,0);
		
		% Annihilation (Center)
		\draw[dashed, thick] (1.5,0) ellipse (0.4 and 0.24);
		\node at (1.5,-0.5) {\textbf{Annihilation}};
		
		% Arrow to right
		\draw[->, thick] (2.0,0) -- (2.5,0);
		
		% Targeted Annihilation (Right)
		\draw[thick] (3.0,0) ellipse (0.4 and 0.24);
		\fill[white] (2.85,0.1) ellipse (0.15 and 0.1);
		\draw[dashed, thick] (2.85,0.1) ellipse (0.15 and 0.1);
		\node at (3.0,-0.5) {\textbf{Sectoral Annihilation}};
		\node[below right] at (2.65,0.0) {\scriptsize $\Sigma$ removed};
		
	\end{tikzpicture}



==> diagrams/fig_architectural_adaptation_layers.tex <==
\begin{tikzpicture}[
    font=\small,
    node distance=1.2cm and 2.2cm,
    box/.style={rectangle, draw, thick, rounded corners=6pt, minimum width=3.8cm, minimum height=1.4cm, align=center},
    arrow/.style={->, thick, >=Stealth},
    dashedarrow/.style={->, thick, dashed, >=Stealth}
]

% Nodes
\node[box] (phi) {Semantic Manifold\\\(\Phi^{[\theta]}\)};
\node[box, below=of phi] (policy) {Learned Policies\\\((\pi_{effort}, \pi_{regulate}, \dots)\)};
\node[box, above=of phi] (theta) {Architectural Parameters\\\((\theta)\)};
\node[box, right=4cm of phi] (newphi) {Adapted Manifold\\\(\Phi^{[\theta']}\)};
\node[box, below=of newphi] (newpolicy) {Re-learned Policies\\\((\pi'_{effort}, \pi'_{regulate}, \dots)\)};

% Arrows
\draw[arrow] (phi) -- (policy) node[midway, right=0.1cm] {\footnotesize Policy Learning};
\draw[dashedarrow] (theta) -- (phi) node[midway, left=0.2cm] {\footnotesize Defines};
\draw[dashedarrow] (phi.east) -- (newphi.west) node[midway, above] {\footnotesize Architectural Adaptation};
\draw[arrow] (newphi) -- (newpolicy) node[midway, right=0.1cm] {\footnotesize Policy Re-Learning};
\draw[dashedarrow] (theta.east) to[bend left=20] (newphi.north);

\end{tikzpicture}



==> diagrams/fig_architecture_evolution.tex <==

    \begin{tikzpicture}[
        font=\small,
        node distance=1.6cm and 1.6cm,
        point/.style={circle, fill=black, inner sep=2pt},
        labelstyle/.style={font=\small, align=center},
        thick,
        arrow/.style={->, >=Stealth}
    ]

    % Soft boundary for Theta
    \draw[rounded corners=20pt, thick] 
        (-1.0, -1.0) rectangle (6.0, 2.4);
    \node[] at (5.2,2.0) {$\Theta$};

    % Nodes (theta_i)
    \node[point, label={[labelstyle]above:$\theta_1$}] (t1) at (0,0) {};
    \node[point, label={[labelstyle]above:$\theta_2$}] (t2) at (1.8,0.4) {};
    \node[point, label={[labelstyle]above:$\theta_3$}] (t3) at (3.2,1.2) {};
    \node[point, label={[labelstyle]right:$\theta_4$}] (t4) at (4.5,0.5) {};
    \node[point, label={[labelstyle]below:$\theta_5$}] (t5) at (5.0,-0.3) {};

    % Arrows between nodes
    \draw[arrow] (t1) -- (t2);
    \draw[arrow] (t2) -- (t3);
    \draw[arrow] (t3) -- (t4);
    \draw[arrow] (t4) -- (t5);

    \end{tikzpicture}



==> diagrams/fig_assimilation_abstracting.tex <==
\begin{tikzpicture}[
  font=\small,
  thick,
  every node/.style={align=center},
  obs/.style={draw, rectangle, minimum height=1em, minimum width=3.5cm},
  abs/.style={draw, rounded corners},
  arrow/.style={->, thick, >=Stealth}
]

% Observations
\node[obs] (o1) at (0,2.5) {\(\varphi_1\): Valve A check complete};
\node[obs] (o2) at (0,1.5) {\(\varphi_2\): Valve B check complete};
\node[obs] (o3) at (0,0.5) {\(\varphi_3\): Valve C check complete};

% Generalized belief
\node[abs] (gen) at (5.5,1.5) {\(\phi_{gen}\): All required valves checked};

% Arrows
\draw[arrow] (o1) -| (gen);
\draw[arrow] (o2) -- (gen);
\draw[arrow] (o3) -| (gen);

% Label
\node at (2.5,-0.2) {Abstracting Assimilation \(A_{\text{abs}}\)};

\end{tikzpicture}



==> diagrams/fig_assimilation_corrective.tex <==
\begin{tikzpicture}[
  font=\small,
  thick,
  every node/.style={align=center},
  obs/.style={draw, rectangle, minimum height=1em, minimum width=4.5cm},
  revise/.style={draw, dashed, rounded corners, minimum height=1em, minimum width=4.5cm},
  arrow/.style={->, thick, >=Stealth}
]

% Current Belief
\node[obs] (phi) at (0,2) {\(\phi\): Current Belief State};

% New Input
\node[obs] (input) at (0,0.8) {\(\phi_{\text{input}}\): New Conflicting Input};

% Conflict Detection
\node[revise] (conflict) at (5,2) {Conflict Detection};

% Revision
\node[revise] (revision) at (5,0.8) {Belief Revision \(R_{\text{rev}}(\phi, \phi_{\text{input}})\)};

% Updated Belief
\node[obs] (phi_new) at (10,2.0) {\(\phi_{\text{new}}\): Revised Belief State};

% Arrows
\draw[arrow] (phi) -- (conflict);
\draw[arrow] (input) -- (conflict);
\draw[arrow] (conflict) -- (revision);
\draw[arrow] (revision) -| (phi_new);

\end{tikzpicture}



==> diagrams/fig_assimilation_elaborative.tex <==
\begin{tikzpicture}[
  font=\small,
  thick,
  every node/.style={align=center},
  obs/.style={draw, rectangle, minimum height=1em, minimum width=4cm},
  elaboration/.style={draw, dashed, rounded corners, minimum height=1em, minimum width=4.2cm},
  arrow/.style={->, thick, >=Stealth}
]

% Current Belief
\node[obs] (phi) at (0,1) {\(\phi\): Current Belief State};

% New Input
\node[obs] (input) at (0,0) {\(\phi_{\text{input}}\): New Input};

% Elaborations
\node[elaboration] (elab1) at (5,2.5) {\(\varphi^{\text{elab}}_1\): Inferred consequence};
\node[elaboration] (elab2) at (5,1.5) {\(\varphi^{\text{elab}}_2\): Contextual link};

% Updated Belief
\node[obs] (phi_new) at (10,1.5) {\(\phi_{\text{new}}\): Enriched Belief State};

% Arrows
\draw[arrow] (phi) -- (elab1);
\draw[arrow] (input) -- (elab2);
\draw[arrow] (elab1) -| (phi_new);
\draw[arrow] (elab2) -- (phi_new);

% Direct input to updated belief
\draw[arrow] (input.east) -| (phi_new.south);

\end{tikzpicture}



==> diagrams/fig_assimilation_taxonomy.tex <==
\begin{tikzpicture}[
  font=\small,
  thick,
  level 1/.style={sibling distance=52mm},
  level 2/.style={sibling distance=15mm},
  level 3/.style={sibling distance=5mm},
  every node/.style={align=center},
  edge from parent/.style={->,draw}
]

\node {Assimilation Operator \(A\)}
  child { node {Input Source}
    child { node {\(A_{\text{perc}}\)} }
    child { node {\(A_{\text{text}}\)} }
    child { node {\(A_{\text{sim}}\)} }
  }
  child { node {Assimilation Mode}
    child { node {\(A_{\text{elab}}\)} }
    child { node {\(A_{\text{corr}}\)} }
    child { node {\(A_{\text{conf}}\)} }
    child { node {\(A_{\text{abs}}\)} }
  }
  child { node {Depth of Integration}
    child { node {Surface} }
    child { node {Structural} }
    child { node {Schema} }
  };
\end{tikzpicture}



==> diagrams/fig_belief_decay.tex <==
\begin{tikzpicture}[
  every node/.style={font=\small},
  ->, >=Stealth,
  thick
]

% Axes
\draw[->] (0,0) -- (6.5,0) node[right] {Time \(t\)};
\draw[->] (0,0) -- (0,4.5) node[above] {Belief strength};

% Decay curve
\draw[thick, domain=0:6, smooth, variable=\x] plot ({\x}, {4*exp(-0.3*\x)});

% Semantic half-life annotation
\draw[|-, dashed] (1.4,0) -- (1.4,2.7);
\draw[|-, dashed] (0,2.7) -- (1.4,2.7);
\node at (1.4,-0.3) {\(T_{1/2}\)};
\node at (-0.4,2.7) {\(\frac{1}{2}\)};

% Anchoring level
\draw[|-, dotted] (0,1.0) -- (6.2,1.0);
\node at (6.4,1.0) {\(a_i\)};

% Omega line
\draw[dashed] (0,0.35) -- (6.2,0.35);
\node at (6.4,0.35) {\(\Omega\)};

% Labels
\node at (3.2,2.2) {\(\varphi_i(t)\)};

\end{tikzpicture}



==> diagrams/fig_cognitive_load_feedback.tex <==
\begin{tikzpicture}[
    every node/.style={font=\small},
    process/.style={rectangle, draw, thick, rounded corners=5pt, minimum width=3.5cm, minimum height=1cm, align=center},
    arrow/.style={->, thick, >=Stealth}
]

% Nodes positioned in a circle
\node[process] (Measure) at (90:3) {Measure Load\\($\lambda$, $\kappa$, $\vec{\alpha}$)};
\node[process] (Meta) at (30:3) {Meta-Introspective\\Awareness};
\node[process] (Decision) at (350:3) {Load Management\\Decision ($\pi_{regulate}$)};
\node[process] (Action) at (190:3) {Action Taken\\($N_t$, $\Lambda$, Mode Shift)};
\node[process] (Update) at (150:3) {State Update\\($\phi_{new}$, $\lambda_{\text{lower}}$)};

% Arrows connecting in a loop
\draw[arrow] (Measure) -- (Meta);
\draw[arrow] (Meta) -- (Decision);
\draw[arrow] (Decision) -- (Action);
\draw[arrow] (Action) -- (Update);
\draw[arrow] (Update) -- (Measure);

\end{tikzpicture}



==> diagrams/fig_cognitive_load_sources.tex <==
\begin{tikzpicture}[
    every node/.style={font=\small},
    main/.style={circle, draw, thick, minimum size=2.0cm, align=center},
    cause/.style={rectangle, draw, rounded corners=4pt, thick, minimum width=2.8cm, minimum height=1cm, align=center},
    arrow/.style={->, thick, >=Stealth}
]

% Central Node
\node[main] (Load) at (0,0) {Cognitive\\Load ($\lambda$)};

% Surrounding Causes
\node[cause] (Complexity) at (0,3) {Belief State\\Complexity};
\node[cause] (Sectors) at (3,1.5) {Sectoral\\Activation ($\Sigma$)};
\node[cause] (Abstraction) at (3,-1.5) {Abstraction\\Span ($k$)};
\node[cause] (Coherence) at (0,-3) {Coherence\\Strain ($\kappa$)};
\node[cause] (Dynamics) at (-3,-1.5) {Dynamic\\Intensity};
\node[cause] (MetaOverhead) at (-3,1.5) {Meta-Cognitive\\Overhead};

% Arrows
\draw[arrow] (Complexity.south) -- (Load.north);
\draw[arrow] (Sectors.west) -- (Load.north east);
\draw[arrow] (Abstraction.west) -- (Load.south east);
\draw[arrow] (Coherence.north) -- (Load.south);
\draw[arrow] (Dynamics.east) -- (Load.south west);
\draw[arrow] (MetaOverhead.east) -- (Load.north west);

\end{tikzpicture}



==> diagrams/fig_communication_acts.tex <==
\begin{tikzpicture}[
    font=\small,
    node distance=1.8cm and 2.2cm,
    box/.style={rectangle, draw, thick, rounded corners=6pt, minimum width=2.6cm, minimum height=1.0cm, align=center},
    arrow/.style={->, thick, >=Stealth}
]

% Agents
\node[box] (agentA) {Agent A\\Belief State $\phi_A$};
\node[box, right=5.5cm of agentA] (agentB) {Agent B\\Belief State $\phi_B$};

% Communication acts
\node[box, above right=0.5cm and 1.6cm of agentA] (assert) {Assert\\($\varphi$)};
\node[box, right=1.6cm of agentA] (query) {Query\\($?\varphi$)};
\node[box, below right=0.5cm and 1.6cm of agentA] (command) {Command\\(Action)};
\node[box, below=1.2cm of command] (express) {Express\\(State $\psi$)};

% Arrows
\draw[arrow] (agentA.north) |- (assert.west);
\draw[arrow] (agentA.east) -- (query.west);
\draw[arrow] (agentA.south) |- (command.west);
\draw[arrow] (agentA.south) |- (express.west);

\draw[arrow] (assert.east) -| (agentB.north);
\draw[arrow] (query.east) -- (agentB.west);
\draw[arrow] (command.east) -| (agentB.south);
\draw[arrow] (express.east) -| (agentB.south);

\end{tikzpicture}



==> diagrams/fig_drift_branching.tex <==
\begin{tikzpicture}[
  scale=1.8,
  every node/.style={font=\small},
  thick,
  state/.style={circle, draw, minimum size=2.4em, inner sep=2pt},
  arrow/.style={->, >=Stealth},
  phantom/.style={circle, minimum size=2.4em, inner sep=2pt},
  label/.style={font=\small}
]

% Nodes
\node[state] (omega) at (0,0) {\(\Omega\)};
\node[state] (phi1) at (2,1.5) {\(\phi_1\)};
\node[state] (phi2) at (4,2.2) {\(\phi_2\)};
\node[state] (omega2) at (4,0) {\(\Omega\)};
\node[state] (phi_stable) at (6.8,2.2) {\(\phi_{\text{stable}}\)};

% Arrows
\draw[arrow] (omega) -- node[above left] {Drift \(D\)} (phi1);
\draw[arrow] (phi1) -- node[below right] {Stabilization} (phi2);
\draw[arrow] (phi2) -- node[above] {Elaboration, Assimilation \(A\)} (phi_stable);
\draw[arrow] (phi2) -- node[below] {Stabilized} (phi_stable); 
\draw[arrow] (phi1) -- node[right] {Nullification \(N_t\)} (omega2);

% Optional bracket
\draw[dashed, rounded corners=5pt] (-0.8,-0.8) rectangle (7.2,3);
\node at (2,2.5) {Drift Trajectory Bifurcation};

\end{tikzpicture}



==> diagrams/fig_effort_allocation.tex <==
\begin{tikzpicture}[
  every node/.style={font=\small},
  ->, >=Stealth,
  thick,
  box/.style={draw, minimum width=2.2cm, minimum height=1cm, align=center},
  rounded corners
]

% Policy node
\node[box] (policy) at (0,0) {Effort Policy\\\(\pi_{\text{effort}}\)};

% Inputs
\node[box] (load) at (-4,1.5) {Load\\\(\lambda\)};
\node[box] (goal) at (-4,0) {Goal Salience};
\node[box] (cohere) at (-4,-1.5) {Coherence\\\(\kappa\)};

\draw[->] (load) -- (policy);
\draw[->] (goal) -- (policy);
\draw[->] (cohere) -- (policy);

% Outputs
\node[box] (percp) at (4,1.8) {Perception\\\(\epsilon_{\Sigma_{\text{perc}}}\)};
\node[box] (plan) at (4,0.3) {Planning\\\(\epsilon_{\Sigma_{\text{plan}}}\)};
\node[box] (refl) at (4,-1.2) {Reflection\\\(\epsilon_{\Sigma_{\text{refl}}}\)};

\draw[->] (policy) -- (percp);
\draw[->] (policy) -- (plan);
\draw[->] (policy) -- (refl);

% Label at bottom
\node at (0,-2.5) {Effort vector: \(\vec{\epsilon} = (\epsilon_{\Sigma_1}, \ldots, \epsilon_{\Sigma_n})\)};

\end{tikzpicture}



==> diagrams/fig_emergence_semantic_sectors.tex <==
\begin{tikzpicture}[
    font=\small,
    point/.style={circle, fill=black, inner sep=1pt},
    sector/.style={ellipse, draw, thick, minimum width=2.8cm, minimum height=2.0cm, align=center},
    arrow/.style={->, thick, >=Stealth}
]

% Phase 1: Unstructured points
\node at (-3.5,4) {\textbf{Initial Belief Space (Unstructured)}};
\foreach \x/\y in { -4/2, -3.5/1.5, -2.8/2.2, -3.2/1.0, -4.2/1.2, -3/2.6 }
    \node[point] at (\x,\y) {};

% Arrow to next phase
\draw[arrow] (-2.3,1.8) -- (0.5,1.8) node[midway, above] {Learning Processes};

% Phase 2: Clustered points into sectors
\node at (4,4) {\textbf{Emergent Semantic Sectors ($\Sigma$)}};

% Sectors
\node[sector, label=above:{\(\Sigma_{\text{perc}}\)}] (perc) at (2,2) {};
\node[sector, label=above:{\(\Sigma_{\text{plan}}\)}] (plan) at (4,1) {};
\node[sector, label=above:{\(\Sigma_{\text{refl}}\)}] (refl) at (6,2) {};

% Points inside sectors
\foreach \x/\y in {1.7/2.2, 2.2/1.8, 2.3/2.4}
    \node[point] at (\x,\y) {};
\foreach \x/\y in {3.7/1.2, 4.3/0.8, 4.0/1.5}
    \node[point] at (\x,\y) {};
\foreach \x/\y in {5.7/2.2, 6.2/2.0, 6.3/2.5}
    \node[point] at (\x,\y) {};

\end{tikzpicture}



==> diagrams/fig_epistemic_axes_from_null_tower.tex <==

\begin{tikzpicture}[scale=3.0, x={(1.05cm,-0.2cm)}, y={(0cm,1cm)}, z={(0.7cm,0.7cm)}, font=\small]
	
	% Axes (extended and thicker)
	\draw[->, very thick] (0,0,0) -- (1.6,0,0) node[below right=-2pt] {$\Sigma$};
	\draw[->, very thick, dashed] (0,0,0) -- (1.6,1.2,0);
	\draw[->, very thick] (0,0,0) -- (0,2.4,0) node[above] {$k$};
	
	% Wider layered ellipses
	\foreach \i/\r in {
		0.0/0.80,
		0.0/0.50,
		0.8/0.42,
		1.6/0.34
	}{
		% Front dashed part
		\draw[thick, dashed] plot [domain=0:180, samples=100] ({\r*cos(\x)}, {\i}, {\r*0.5*sin(\x)});
		% Back solid part
		\draw[thick] plot [domain=180:360, samples=100] ({\r*cos(\x)}, {\i}, {\r*0.5*sin(\x)});
	}
	

	\draw[thick] 
	(-0.50,0,0) -- (-0.46,0.4,0) -- (-0.42,0.8,0) -- (-0.38,1.2,0) -- (-0.34,1.6,0);
	\draw[thick]
	(0.50,0,0) -- (0.46,0.4,0) -- (0.42,0.8,0) -- (0.38,1.2,0) -- (0.34,1.6,0);
	
	% Upward curving abstraction trajectories
	\draw[thick, dashed, ->, >=Stealth] (0.05,0,0) .. controls (0.15,1.2,0.3) .. (0.0,2.25,0.4) node[pos=0.85, right]  {$[\omega_2 \rightarrow \omega_2^{(\infty)}]$} 
	node[pos=0.0, below]  {$\omega_2^{(0)}$} 
	node[pos=1.0, right]  {$\omega_2^{(k)}$};
	
	\draw[thick, dashed, ->, >=Stealth] (-0.05,0,0) .. controls (-0.15,1.2,-0.3) .. (-0.01,2.8,-0.4) node[pos=0.9, left] {$[\omega_1 \rightarrow \omega_1^{(\infty)}]$} 
	node[pos=0.01, below left]  {$\omega_1^{(0)}$} 
	node[pos=1.0, left]  {$\omega_1^{(k)}$};
	
	% Labels
	\node at (-1.1,0.0,0) {$\Phi$};
	\node at (-0.65,0.0,0) {$\Omega$};
	\node at (-0.3,0.0,0) {$\mathcal{T}_\Omega$};
	
	% Top target point
	\node at (-0.08,2.6,0.5) {\(\underset{\vdots}{\omega_2^{(\infty)}}\)};
	\node at (-0.59,2.5,0.5) {\(\underset{\vdots}{\omega_1^{(\infty)}}\)};
	\filldraw[black] (-0.05,0.0) circle (0.02);
	\filldraw[black] (0.05,0.0) circle (0.02);
\end{tikzpicture}



==> diagrams/fig_focus_mechanisms.tex <==
\begin{tikzpicture}[
    font=\small,
    node distance=1.4cm and 1.8cm,
    box/.style={rectangle, draw, thick, rounded corners=6pt, minimum width=2.8cm, minimum height=1.2cm, align=center},
    arrow/.style={->, thick, >=Stealth}
]

% Central node
\node[box] (effort) {Effort Allocation\\\(\epsilon_j\) to Target};
\node[coordinate, right=1.8cm of effort] (branch) {};
% Effects
\node[box, right=2.8cm of branch] (activation) {Boost Activation\\\(\lambda(\varphi_j)\)};
\node[box, above=0.5cm of activation] (anchoring) {Increase Anchoring\\\(a_j\)};
\node[box, below=0.5cm of activation] (priority) {Prioritize Operator\\Application};
\node[box, below=0.5cm of priority] (inhibition) {Suppress Distractions};

% Arrows
\draw[solid] (effort.east) -- (branch.west);
\draw[arrow] (branch.east) |- (activation.west);
\draw[arrow] (branch.east) |- (anchoring.west);
\draw[arrow] (branch.east) |- (priority.west);
\draw[arrow] (branch.east) |- (inhibition.west);

% Optional visual grouping (dashed bracket or cloud) if desired later
\end{tikzpicture}



==> diagrams/fig_gauge_equivalence.tex <==
\begin{tikzpicture}[
  every node/.style={font=\small},
  ->, >=Stealth,
  thick,
  dot/.style={circle, fill=black, inner sep=1pt}
]

% Draw the gauge class as a blob
\draw[rounded corners, thick] (0,0) ellipse (3cm and 2cm);
\node at (0,-2.3) {\([\phi]_{\sim\text{gauge}}\)};

% Points inside
\node[dot,label=left:{\(\phi_1\)}] at (-1.2,0.5) {};
\node[dot,label=right:{\(\phi_2\)}] at (1.4,0.3) {};

% Arrows arriving from different origins
\draw[->, dashed] (-3.5,-1.5) -- (-1.4,0.3);
\draw[->, dashed] (3.8,1.8) -- (1.6,0.5);

% Labels on arrows
\node at (-2.7,-1.8) {\small Assimilation};
\node at (2.5,1.9) {\small Reformulation};

% Optional internal transformation
\draw[->, black] (-1.2,0.5) .. controls (-0.1,1.2) .. (1.3,0.4);
\draw[<-, black] (-1.2,0.4) .. controls (-0.5,-0.2) .. (1.4,0.3);

\end{tikzpicture}



==> diagrams/fig_gauge_equivalence_operator.tex <==

\begin{tikzpicture}[scale=2.4, font=\small, >=Stealth]
	
	% Initial states
	\filldraw[black] (0,1) circle (0.02) node[above left] {$\phi_1$};
	\filldraw[black] (0,0.5) circle (0.02) node[below left] {$\phi_2$};
	
	% Equivalence bracket
	\draw[decorate, decoration={brace}, thick] (-0.25,0.4) -- (-0.25,1.1);
	\node[left] at (-0.5,0.75) {\(\phi_1 \sim_{\text{gauge}} \phi_2\)};
	
	% Operator arrows
	\draw[->] (0.1,1) -- (1.1,1) node[midway, above] {$O$};
	\draw[->] (0.1,0.5) -- (1.1,0.5) node[midway, below] {$O$};
	
	% Output states
	\filldraw[black] (1.3,1.1) circle (0.02) node[above right] {$O(\phi_1)$};
	\filldraw[black] (1.3,0.4) circle (0.02) node[below right] {$O(\phi_2)$};
	
	% Output equivalence
	\draw[decorate, decoration={brace}, thick] (1.55,1.1) -- (1.55,0.4);
	\node[right] at (1.8,0.75) {\(O(\phi_1) \sim_{\text{gauge}} O(\phi_2)\)};
	
\end{tikzpicture}


==> diagrams/fig_hierarchical_policy_learning.tex <==
\begin{tikzpicture}[
    font=\small,
    node distance=0.5cm and 1.0cm,
    box/.style={rectangle, draw, thick, rounded corners=6pt, minimum width=3.6cm, minimum height=1.2cm, align=center},
    arrow/.style={->, thick, >=Stealth}
]

% Nodes
\node[box] (regulate) {Meta-Control Policy\\$\pi_{regulate}$};
\node[box, below left=of regulate] (effort) {Effort Allocation Policy\\$\pi_{effort}$};
\node[box, below right=of regulate] (other) {Other Regulatory Actions\\(e.g., $K, N_t$, Mode Shifts)};
\node[box, below=1cm of effort] (operations) {Cognitive Operations\\($A, M, R, Q, \dots$)};
\node[box, below=1cm of other] (sectors) {Sector Activation\\($\vec{\alpha}(t)$)};

% Arrows
\draw[arrow] (regulate) -- (effort);
\draw[arrow] (regulate) -- (other);
\draw[arrow] (effort) -- (operations);
\draw[arrow] (other) -- (sectors);

\end{tikzpicture}



==> diagrams/fig_inference_of_other_agent_state.tex <==
\begin{tikzpicture}[
    font=\small,
    box/.style={rectangle, draw, thick, rounded corners=8pt, minimum width=2.5cm, minimum height=0.5cm, align=center},
    arrow/.style={->, thick, >=Stealth},
    node distance=1.0cm and 1.0cm
]

% Central target: inferred model of B
\node[box] (PhiModelB) {\(\phi_{model(B)}\)\\(Inferred Belief State)};

% Inputs
\node[box, above left=of PhiModelB] (Observation) {Observation\\(\(X(s_{B,behavior})\))};
\node[box, above right=of PhiModelB] (Communication) {Communication\\(\(A_{text}\))};
\node[box, below left=of PhiModelB] (Simulation) {Simulation-Based\\Perspective-Taking};
\node[box, below right=of PhiModelB] (MetaAnalogy) {Meta-Cognitive\\Insights};

% Arrows into PhiModelB
\draw[arrow] (Observation.south east) -- (PhiModelB.north west);
\draw[arrow] (Communication.south west) -- (PhiModelB.north east);
\draw[arrow] (Simulation.north east) -- (PhiModelB.south west);
\draw[arrow] (MetaAnalogy.north west) -- (PhiModelB.south east);

\end{tikzpicture}



==> diagrams/fig_learning_assimilation_metaassimilation.tex <==
\begin{tikzpicture}[
    font=\small,
    node distance=1.8cm and 2.6cm,
    box/.style={rectangle, draw, thick, rounded corners=6pt, minimum width=2.6cm, minimum height=1cm, align=center},
    decision/.style={diamond, draw, thick, aspect=2, inner sep=3pt, align=center},
    arrow/.style={->, thick, >=Stealth}
]

% Start nodes
\node[box] (current) {Current State\\$\phi_{current}$};
\node[box, right=of current] (input) {Input Belief\\$\phi_{input}$};

% Coherence Check
% Define midpoint coordinate first
\path (current) -- (input) coordinate[midway] (midpoint);

% Then place the decision node below the midpoint
\node[decision, below=1.8cm of midpoint] (check) {Coherence Check\\(\(\kappa\))?};


% Outcomes
\node[box, left=of check] (corr) {Conflict Resolution\\($A_{corr}$)};
\node[box, below=of check] (assim) {Assimilate\\(Update $\phi$)};
\node[box, right=of check] (elab) {Elaboration\\($A_{elab}$)};

% Arrows
\draw[arrow] (current) -- (check);
\draw[arrow] (input) -- (check);
\draw[arrow] (check) -- node[above] {Incoherent} (corr);
\draw[arrow] (check) -- node[right] {Coherent} (assim);
\draw[arrow] (corr) |- (assim);
\draw[arrow] (elab) |- (assim);
\draw[arrow, dashed] (check) -- (elab);

\end{tikzpicture}



==> diagrams/fig_learning_cognitive_operators_map.tex <==
\begin{tikzpicture}[
    font=\small,
    node distance=1.0cm and 1.2cm,
    box/.style={rectangle, draw, thick, rounded corners=6pt, minimum width=2.6cm, minimum height=1cm, align=center},
    arrow/.style={->, thick, >=Stealth}
]

% Center node
\node[box, fill=gray!10] (operators) {Cognitive Operators};

% Branches
\node[box, above left=of operators] (A_M) {$A, M$\\Learn Coherence, Revision};
\node[box, above right=of operators] (Lambda_V) {$\Lambda, V$\\Learn Abstraction, Elaboration};
\node[box, below left=of operators] (R_Q) {$R, Q$\\Learn Retrieval, Querying};
\node[box, below right=of operators] (N_K) {$N_t, K$\\Learn Decay, Annihilation};

% Arrows
\draw[arrow] (operators) -- (A_M);
\draw[arrow] (operators) -- (Lambda_V);
\draw[arrow] (operators) -- (R_Q);
\draw[arrow] (operators) -- (N_K);

\end{tikzpicture}


==> diagrams/fig_learning_decay_annihilation.tex <==

	\begin{tikzpicture}[
		font=\small,
		node distance=0.7cm and 0.7cm,
		process/.style={rectangle, draw, thick, rounded corners=6pt, minimum width=2.8cm, minimum height=1.2cm, align=center},
		decision/.style={diamond, draw, thick, aspect=2.2, align=center, inner sep=2pt},
		arrow/.style={->, thick, >=Stealth}
		]
		
		% Nodes
		\node[process] (monitor) {Monitor Belief\\Fragment \(\varphi_i\)};
		\node[process, below=of monitor] (update) {Update Anchoring\\Strength \(a_i(t)\)};
		\node[decision, below=of update] (threshold) {Is \(a_i(t) \leq \delta\)?};
		\node[process, right=of threshold] (decay) {Continue\\Decay ($N_t$)};
		\node[process, below=of threshold] (evaluate) {Evaluate\\Annihilation Criteria};
		\node[process, below=of evaluate] (annihilate) {Trigger\\Annihilation ($K$)};
		
		% Arrows
		\draw[arrow] (monitor) -- (update);
		\draw[arrow] (update) -- (threshold);
		\draw[arrow] (threshold.east) -- node[above]{No} (decay.west);
		\draw[arrow] (threshold.south) -- node[right]{Yes} (evaluate.north);
		\draw[arrow] (evaluate) -- (annihilate);
		
		% Learning modules (optional)
		\node[process, right=2.2cm of decay] (learn_decay) {Learn Decay\\Profile \(\delta_{profile}\)};
		\node[process, below=0.75cm of learn_decay] (learn_criteria) {Learn Annihilation\\Policies};
		
		\draw[arrow, dashed] (learn_decay.west) -- (decay.east);
		\draw[arrow, dashed] (learn_criteria.west) -- (evaluate.east);
		
	\end{tikzpicture}



==> diagrams/fig_learning_lambda_v_autoencoder.tex <==
\begin{tikzpicture}[
    font=\small,
    node distance=1.0cm and 1.0cm,
    box/.style={rectangle, draw, thick, rounded corners=6pt, minimum width=2.8cm, minimum height=1cm, align=center},
    arrow/.style={->, thick, >=Stealth}
]

% Nodes
\node[box] (phi_k) {Detailed State\\$\phi^{(k)}$};
\node[box, right=of phi_k] (Lambda) {Learned Abstraction\\$\Lambda$};
\node[box, below=of Lambda] (phi_kp1) {Abstract State\\$\phi^{(k+1)}$};
\node[box, below=of phi_kp1] (V) {Learned Elaboration\\$V$};
\node[box, left=of V] (phi_k_hat) {Reconstructed State\\$\hat{\phi}^{(k)}$};

% Arrows
\draw[arrow] (phi_k) -- (Lambda);
\draw[arrow] (Lambda) -- (phi_kp1);
\draw[arrow] (phi_kp1) -- (V);
\draw[arrow] (V) -- (phi_k_hat);

\end{tikzpicture}


==> diagrams/fig_learning_query_retrieval.tex <==

\begin{tikzpicture}[
    font=\small,
    box/.style={rectangle, draw, thick, rounded corners=6pt, minimum width=2.8cm, minimum height=1.2cm, align=center},
    arrow/.style={->, thick, >=Stealth},
    node distance=1.6cm
]

% Nodes
\node[box] (goal) {Current Goal};
\node[box, below=of goal] (query) {Generate Query\\$\phi_{query}$};
\node[box, below=of query] (retrieval) {Perform Retrieval\\$R(\cdot, \phi_{query})$};
\node[box, below=of retrieval] (result) {Retrieved Beliefs};
\node[box, right=2.8cm of retrieval] (reward) {Feedback:\\Useful or Not?};

% Arrows
\draw[arrow] (goal) -- (query);
\draw[arrow] (query) -- (retrieval);
\draw[arrow] (retrieval) -- (result);
\draw[arrow] (retrieval.east) -- (reward.west);
\draw[arrow] (reward.north) |- (query.east);

\end{tikzpicture}


==> diagrams/fig_learning_semantic_metric.tex <==
\begin{tikzpicture}[
	font=\small,
	belief/.style={circle, draw, thick, minimum size=0.8cm, align=center},
	process/.style={rectangle, draw, thick, rounded corners=6pt, minimum width=2.8cm, minimum height=1.0cm, align=center, fill=gray!10},
	arrow/.style={->, thick, >=Stealth},
	node distance=2.0cm and 1.8cm
	]
	
	% Raw belief nodes
	\node[belief] (b1) at (0,0.5) {\(\varphi_1\)};
	\node[belief] (b2) at (1.6,1.4) {\(\varphi_2\)};
	\node[belief] (b3) at (1.3,0) {\(\varphi_3\)};
	\node[belief] (b4) at (2.6,0.4) {\(\varphi_4\)};
	\node[belief] (b5) at (3.6,1.0) {\(\varphi_5\)};
	
	% Process: Metric Learning
	\node[process, below=1.0cm of b3, xshift=1cm] (metric) {Learn Semantic Metric\\\(d(\varphi_i, \varphi_j)\)};
	
	% Arrows from beliefs to metric learning
	\foreach \i in {b1,b2,b3,b4,b5}
	\draw[arrow] (\i.south) -- (metric.north);
	
	% Structured belief nodes (after learning)
	\node[belief] (b1') at (0.5,-4.2) {\(\varphi_1\)};
	\node[belief] (b2') at (1.4,-3.6) {\(\varphi_2\)};
	\node[belief] (b3') at (2.0,-4.4) {\(\varphi_3\)};
	\node[belief] (b4') at (3.0,-3.8) {\(\varphi_4\)};
	\node[belief] (b5') at (4.0,-4.2) {\(\varphi_5\)};
	
	% Arrows from metric learning to new positions
	\draw[arrow] (metric.south) -- (2.3,-3.2);
	
	% Optional: soft connecting lines between structured beliefs
	\draw[dashed] (b1') -- (b2');
	\draw[dashed] (b2') -- (b3');
	\draw[dashed] (b3') -- (b4');
	\draw[dashed] (b4') -- (b5');
	
\end{tikzpicture}


==> diagrams/fig_learning_semantic_structure_flow.tex <==
\begin{tikzpicture}[
	font=\small,
	belief/.style={circle, draw, thick, minimum size=0.9cm, align=center},
	cluster/.style={ellipse, draw, thick, minimum width=2.8cm, minimum height=1.8cm, align=center},
	process/.style={rectangle, draw, thick, rounded corners=6pt, minimum width=3.2cm, minimum height=1.2cm, align=center, fill=gray!10},
	arrow/.style={->, thick, >=Stealth},
	node distance=2.2cm and 1.8cm
	]
	
	% First: raw belief fragments
	\node[belief] (b1) at (0,0) {\(\varphi_1\)};
	\node[belief] (b2) at (1.1,0.6) {\(\varphi_2\)};
	\node[belief] (b3) at (2.0,-0.8) {\(\varphi_3\)};
	\node[belief] (b4) at (3.2,0.2) {\(\varphi_4\)};
	\node[belief] (b5) at (4.4,-0.4) {\(\varphi_5\)};
	
	\node[process, below=1.8cm of b3] (metric) {Learn Semantic Metric\\\(d(\varphi_i, \varphi_j)\)};
	
	% Arrows to metric learning
	\foreach \i in {b1,b2,b3,b4,b5}
	\draw[arrow] (\i.south) -- (metric.north);
	
	% Second stage: clustered beliefs
	\node[cluster, below=1cm of metric.west, xshift=-1.4cm] (c1) {Sector\\\(\Sigma_1\)};
	\node[cluster, below=1cm of metric.east, xshift=1.4cm] (c2) {Sector\\\(\Sigma_2\)};
	
	% Arrows from metric to sectors
	\draw[arrow] (metric.south west) -- (c1.north);
	\draw[arrow] (metric.south east) -- (c2.north);
	
	% Final stage: structured manifold
	\node[process, below=2.6cm of metric] (manifold) {Refined Semantic Manifold\\\(\Phi^{[\theta]}\)};
	
	% Arrows from sectors to final manifold
	\draw[arrow] (c1.south) -- (manifold.north west);
	\draw[arrow] (c2.south) -- (manifold.north east);
	
\end{tikzpicture}


==> diagrams/fig_meta_loop.tex <==

\begin{tikzpicture}[
  node distance=0.8cm and 1.2cm,
  block/.style={draw, rectangle, thick, minimum height=2em, minimum width=6em, align=center},
  arrow/.style={-Latex, thick}
]

% Core loop
\node[block] (Ij) {Introspection \\ $I_j$};
\node[block, below=of Ij] (PhiIntros) {Introspective Info \\ $\Phi_{\text{introspective}}$};
\node[block, below=of PhiIntros] (M) {Meta-Assimilation \\ $M$};
\node[block, below=of M] (SigmaRefl) {Self-Model \\ $\Sigma_{\text{refl}}$};
\node[block, right=of SigmaRefl] (PiReg) {Regulatory Policy \\ $\pi_{\text{regulate}}$};

% Control outputs
\node[block, above right=0.8cm and 1.2cm of PiReg] (Effort) {Effort Allocation \\ $\pi_{\text{effort}}$};
\node[block, right=of PiReg] (Assim) {Assimilation Control \\ $A$};
\node[block, below right=0.8cm and 1.2cm of PiReg] (Decay) {Decay / Reset \\ $N_t$, $K$};

% Arrows in core loop
\draw[arrow] (Ij) -- (PhiIntros);
\draw[arrow] (PhiIntros) -- (M);
\draw[arrow] (M) -- (SigmaRefl);
\draw[arrow] (SigmaRefl) -- (PiReg);

% Arrows to outputs
\draw[arrow] (PiReg) |- (Effort);
\draw[arrow] (PiReg) -- (Assim);
\draw[arrow] (PiReg) |- (Decay);

\end{tikzpicture}



==> diagrams/fig_model_other_agent_semantic_space.tex <==
\begin{tikzpicture}[
	font=\small,
	box/.style={rectangle, draw, thick, rounded corners=8pt, minimum width=8cm, minimum height=5cm, align=center},
	subbox/.style={rectangle, draw, thick, dashed, rounded corners=6pt, minimum width=7.0cm, minimum height=4.0cm, align=center},
	nodebox/.style={rectangle, draw, thick, rounded corners=4pt, minimum width=2.5cm, minimum height=1.0cm, align=center},
	arrow/.style={->, thick, >=Stealth}
	]
	
	% Main container: Agent A's semantic space
	\node[box, label=above:{\(\Phi_A\) (Agent A's Semantic Space)}] (PhiA) at (0,0) {};
	
	% Sub-container: Agent A's model of Agent B
	\node[subbox, label=above:{\(\phi_{model(B)}\) (Model of Agent B)}] (ModelB) at (0,-0.2) {};
	
	% Internal components of \phi_{model(B)}
	\node[nodebox] (BeliefsB) at (-1.8,0.4) {Beliefs\\(Agent B)};
	\node[nodebox] (GoalsB) at (1.8,0.4) {Goals\\(Agent B)};
	\node[nodebox] (SimulationB) at (0,-1.0) {Simulated\\Trajectories};
	
	% Arrows showing structure
	\draw[arrow] (BeliefsB.south) |- (SimulationB.west);
	\draw[arrow] (GoalsB.south) |- (SimulationB.east);
	
\end{tikzpicture}


==> diagrams/fig_null_tower.tex <==
\begin{tikzpicture}[
  every node/.style={font=\small},
  layer/.style={draw, minimum width=2.5cm, minimum height=0.8cm, align=center},
  ->, >=Stealth
]

% Omega(0)
\node[layer] (omega0) at (0,0) {\(\omega^{(0)} \in \Omega^{(0)}\)};

% Abstraction layers
\node[layer] (omega1) at (0,1.5) {\(\omega^{(1)} = \Lambda(\omega^{(0)})\)};
\node[layer] (omega2) at (0,3)   {\(\omega^{(2)} = \Lambda(\omega^{(1)})\)};
\node[layer] (omega3) at (0,4.5) {\(\omega^{(3)} = \Lambda(\omega^{(2)})\)};

% Dotted line up
\draw[dotted, thick] (0,5) -- (0,6);

% Semantic singularity
\node at (0,6.4) {\(\omega^{(\infty)}\)};

% Arrows between layers
\draw (omega0) -- (omega1);
\draw (omega1) -- (omega2);
\draw (omega2) -- (omega3);

% Side label
\node[rotate=90] at (-2.3,3) {Abstraction depth \(k\)};

\end{tikzpicture}



==> diagrams/fig_null_tower_3d.tex <==

\begin{tikzpicture}[scale=3.3, x={(1.05cm,-0.2cm)}, y={(0cm,1cm)}, z={(0.7cm,0.7cm)}, font=\small]

  % Axes
  \draw[->, thick] (0,0,0) -- (1.4,0,0) node[below right=-2pt] {$\Sigma$};
  \draw[->, thick, dashed] (0,0,0) -- (1.4,1,0);
  \draw[->, thick] (0,0,0) -- (0,2.3,0) node[above] {$k$};

  % Base ellipse
  \draw[thick, dashed] plot [domain=0:180, samples=100] ({0.35*cos(\x)}, {0}, {0.18*sin(\x)});
  \draw[thick]        plot [domain=180:360, samples=100] ({0.35*cos(\x)}, {0}, {0.18*sin(\x)});

  % Top ellipse
  \draw[thick, dashed] plot [domain=0:180, samples=100] ({0.14*cos(\x)}, {2}, {0.08*sin(\x)});
  \draw[thick]         plot [domain=180:360, samples=100] ({0.14*cos(\x)}, {2}, {0.08*sin(\x)});

  % Mid ellipse (decorative)
  \draw[thick, dashed] plot [domain=0:180, samples=100] ({0.24*cos(\x)}, {1}, {0.13*sin(\x)});
  \draw[thick]         plot [domain=180:360, samples=100] ({0.24*cos(\x)}, {1}, {0.13*sin(\x)});

  % Tapered vertical sides (left and right)
  \draw[thick] (-0.35,0,0) -- (-0.14,2,0);
  \draw[thick] (0.35,0,0) -- (0.14,2,0);

  % Optional: interior spine or depth indicator
  % \draw[dotted] (0,0,0) -- (0,2,0);

  % Labels
  \node at (-0.8,1.1,0.1) {\textbf{Null Tower Layers}};
  \node at (1.1,0.3,0) {$\Phi$};
  \node at (-0.13,0.0,0) {$\Omega^{(0)}$};
  \node at (-0.13,1,0) {$\Omega^{(1)}$};


\end{tikzpicture}





==> diagrams/fig_null_tower_main.tex <==
\begin{tikzpicture}[scale=3.0, x={(1.05cm,-0.2cm)}, y={(0cm,1.0cm)}, z={(0.7cm,0.7cm)}, font=\small]
	
	% Axes
	\draw[->, thick] (0,0,0) -- (1.4,0,0) node[below right=-2pt] {$\Sigma$};
	\draw[->, thick, dashed] (0,0,0) -- (1.4,1,0);
	\draw[->, thick] (0,0,0) -- (0,2.2,0) node[above] {$k$};
	
	% Layered ellipses with gentle radius decrease
	\foreach \i/\r in {
		0.0/0.38,
		0.0/0.68,
		0.4/0.34,
		0.8/0.30,
		1.2/0.26,
		1.6/0.22,
		2.0/0.18
	}{
		\draw[thick, dashed] plot [domain=0:180, samples=100] ({\r*cos(\x)}, {\i}, {\r*0.5*sin(\x)});
		\draw[thick]         plot [domain=180:360, samples=100] ({\r*cos(\x)}, {\i}, {\r*0.5*sin(\x)});
	}
	
	% Curved side walls (piecewise linear approximation)
	\draw[thick] 
	(-0.38,0,0) -- (-0.34,0.4,0) -- (-0.30,0.8,0) -- (-0.26,1.2,0) -- (-0.22,1.6,0) -- (-0.18,2.0,0);
	\draw[thick]
	(0.38,0,0) -- (0.34,0.4,0) -- (0.30,0.8,0) -- (0.26,1.2,0) -- (0.22,1.6,0) -- (0.18,2.0,0);
	\node at (-0.55,0.0,0) {$\Omega$};
	\node at (-0.15,0.0,0) {$\mathcal{T}_\Omega$};
	\node at (-1.0,0.0,0) {$\Phi$};
\end{tikzpicture}


==> diagrams/fig_nullification_annihilation_process.tex <==

\begin{tikzpicture}[
  font=\small,
  thick,
  every node/.style={align=center},
  belief/.style={draw, rectangle, minimum height=1em, minimum width=4cm},
  process/.style={draw, rounded corners, minimum height=1em, minimum width=3.5cm},
  arrow/.style={->, thick, >=Stealth},
  dashedarrow/.style={->, thick, dashed, >=Stealth}
]

% Belief fragment
\node[belief] (belief) at (0,2.5) {\(\varphi_i\): Active Belief};

% Anchoring decay
\node[process] (decay) at (0,1.2) {Anchoring Decay \(a_i \downarrow\)};

% Nullification
\node[process] (nullify) at (-2.5,-0.2) {Nullification \(N_t\)};

% Annihilation
\node[process] (annihilate) at (2.5,-0.2) {Annihilation \(K\) or \(K_\Sigma\)};

% End states
\node[belief] (removed) at (0,-2) {\textit{Belief Removed}};

% Arrows
\draw[arrow] (belief) -- (decay);
\draw[arrow] (decay) -- (nullify);
\draw[dashedarrow] (belief) -| (annihilate);
\draw[arrow] (nullify) -- (removed);
\draw[arrow] (annihilate) -- (removed);

\end{tikzpicture}



==> diagrams/fig_nullification_reawakening_cycle.tex <==
\begin{tikzpicture}[
  scale=1.2,
  every node/.style={font=\small},
  arrow/.style={->, thick, >=Stealth},
  state/.style={circle, draw, minimum size=2.2em, inner sep=2pt},
  label/.style={font=\small}
]

% Nodes: semantic vacuum and belief states
\node[state] (omega1) at (0,0) {\(\Omega\)};
\node[state] (phi1) at (2.5,1.5) {\(\phi\)};
\node[state] (omega2) at (5,0) {\(\Omega\)};
\node[state] (phi2) at (7.5,1.5) {\(\phi'\)};
\node[state] (omega3) at (10,0) {\(\Omega\)};

% Arrows for Assimilation (A) and Nullification (N_t)
\draw[arrow] (omega1) -- node[above left] {Assimilation \(A\)} (phi1);
\draw[arrow] (phi1) -- node[below left] {Nullification \(N_t\)} (omega2);
\draw[arrow] (omega2) -- node[above left] {Reawakening \(A\)} (phi2);
\draw[arrow] (phi2) -- node[below left] {Nullification \(N_t\)} (omega3);

% Optional cycle bracket
\draw[dashed, thick, rounded corners=10pt] (-0.7,-0.7) rectangle (10.7,2.2);
\node at (5,2.5) {Epistemic cycle};

\end{tikzpicture}



==> diagrams/fig_nullification_trajectory.tex <==
\begin{tikzpicture}[
  scale=1.1,
  every node/.style={font=\small},
  axis/.style={->, thick},
  decay/.style={thick, domain=0:4.5, smooth, variable=\x},
  dashedbox/.style={draw=gray, thick, dashed, minimum width=3em, minimum height=2em}
]

% Axes
\draw[axis] (0,0) -- (5,0) node[below right] {Time \(t\)};
\draw[axis] (0,0) -- (0,3.2) node[above left] {Semantic Strength};

% Decay curve
\draw[decay] plot (\x,{3*exp(-0.6*\x)}) node[above right] {\(\phi_t = N_t(\phi)\)};

% Horizontal asymptote
\draw[dashed] (0,0.2) -- (5.2,0.2);
\node at (5.5,0.1) {\(\Omega\)};

% Semantic states along the trajectory
\draw[fill=black] (0,3) circle (1pt) node[above right] {\(\phi_0\)};
\draw[fill=black] (1.2,1.5) circle (1pt) node[above right] {\(\phi_1\)};
\draw[fill=black] (2.5,0.7) circle (1pt) node[above right] {\(\phi_2\)};
\draw[fill=black] (3.7,0.35) circle (1pt) node[above right] {\(\phi_3\)};

% Label the process
\node at (3.5,2.6) {Nullification trajectory \(\gamma_\phi(t)\)};

\end{tikzpicture}



==> diagrams/fig_parameterized_semantic_architecture.tex <==
\begin{tikzpicture}[
    font=\small,
    box/.style={rectangle, draw, thick, rounded corners=6pt, minimum width=3.5cm, minimum height=1.2cm, align=center},
    param/.style={rectangle, draw, dashed, thick, rounded corners=4pt, minimum width=2.6cm, minimum height=0.8cm, align=center},
    arrow/.style={->, thick, >=Stealth}
]

% Central framework
\node[box, fill=gray!10] (framework) at (0,0) {General Semantic\\Framework};

% Specialized belief spaces
\node[box] (PhiA) at (-5,-3) {\(\Phi^{[\theta_A]}\)};
\node[box] (PhiB) at (0,-3) {\(\Phi^{[\theta_B]}\)};
\node[box] (PhiC) at (5,-3) {\(\Phi^{[\theta_C]}\)};

% Arrows from framework
\draw[arrow] (framework.south west) -- (PhiA.north);
\draw[arrow] (framework.south) -- (PhiB.north);
\draw[arrow] (framework.south east) -- (PhiC.north);

% Parameter annotations
\node[param] (thetaA) at (-5,-5) {Parameters \(\theta_A\)};
\node[param] (thetaB) at (0,-5) {Parameters \(\theta_B\)};
\node[param] (thetaC) at (5,-5) {Parameters \(\theta_C\)};

% Arrows from each Phi to its parameters
\draw[arrow] (PhiA.south) -- (thetaA.north);
\draw[arrow] (PhiB.south) -- (thetaB.north);
\draw[arrow] (PhiC.south) -- (thetaC.north);

\end{tikzpicture}



==> diagrams/fig_phi_structure.tex <==
\begin{tikzpicture}[
  every node/.style={font=\small},
  ->, >=Stealth,
  thick,
  node/.style={circle, draw, minimum size=0.9cm, inner sep=1pt},
  edge/.style={->, thick},
  dottedbox/.style={draw, rounded corners, thick, inner sep=0.3cm}
]

% Container box
\node[dottedbox, minimum width=7cm, minimum height=5cm] (container) at (0,0) {};

% Nodes
\node[node] (v1) at (-2.4,1.8) {\(\varphi_1\)};
\node[node] (v2) at (-0.2,1.8) {\(\varphi_2\)};
\node[node] (v3) at (2,1.5) {\(\varphi_3\)};
\node[node] (v4) at (-1,-0.5) {\(\varphi_4\)};
\node[node] (v5) at (1,-1.5) {\(\varphi_5\)};

% Edges
\draw[edge] (v1) -- (v2) node[midway, above] {\tiny elaborates};
\draw[edge] (v2) -- (v3) node[midway, above] {\tiny generalizes};
\draw[edge] (v4) -- (v2) node[midway, left] {\tiny supports};
\draw[edge, dashed] (v3) -- (v5) node[midway, right] {\tiny contradicts};

% Label
\node at (0,-2.7) {Belief state \(\phi = \{ \varphi_i \}\)};

\end{tikzpicture}



==> diagrams/fig_query_retrieval_flow.tex <==

	\begin{tikzpicture}[
		node distance=2.6cm and 3.0cm,
		every node/.style={font=\small},
		process/.style={draw, rectangle, rounded corners, minimum width=3.2cm, minimum height=1.6cm, align=center},
		storage/.style={draw, rectangle, minimum width=4.5cm, minimum height=1.8cm, align=center},
		arrow/.style={->, thick},
		dashedbox/.style={draw, dashed, inner sep=10pt, rounded corners}
		]
		
		% Nodes
		\node[process] (active) {\shortstack{\(\phi_{\text{active}}\) \\ \footnotesize Current Active Belief}};
		\node[process, right=of active] (query) {\shortstack{\(\phi_{\text{query}}\) \\ \footnotesize Query Cue}};
		\node[process, right=of query] (retrieved) {\shortstack{\(\phi_{\text{retrieved}}\) \\ \footnotesize Retrieved Belief State}};
		
		% Memory container
		\node[storage, below=2.2cm of query, yshift=0.8cm] (memory) {\(\Phi_{\text{memory}}\)};
		
		% Arrows
		\draw[arrow] (active) -- node[above] {\footnotesize Query Function \(Q\)} (query);
		\draw[arrow] (query) -- node[above] {\footnotesize Retrieval Operator \(R\)} (retrieved);
		\draw[arrow, dashed] (query.south)  -| (memory.north) node[below, right, yshift=0.7cm] {\footnotesize Access Path};
		
		% Sectoral labels under memory
		\node at ($(memory.south) + (-2.0,-0.4)$) {\scriptsize \(\Sigma_{\text{plan}}\)};
		\node at ($(memory.south) + (0.0,-0.4)$) {\scriptsize \(\Sigma_{\text{narr}}\)};
		\node at ($(memory.south) + (2.0,-0.4)$) {\scriptsize \(\Sigma_{\text{refl}}\)};
		
	\end{tikzpicture}



==> diagrams/fig_query_retrieval_loop.tex <==
\begin{tikzpicture}[
  every node/.style={font=\small},
  ->, >=Stealth,
  thick,
  box/.style={draw, minimum width=2.4cm, minimum height=1cm, align=center},
  rounded corners
]

% Nodes
\node[box] (belief) at (0,0) {Current Belief\\ \(\phi\)};
\node[box] (query) at (4,1.5) {Query\\ \(\phi_{\text{query}} = Q(\phi)\)};
\node[box] (memory) at (4,-1.5) {Memory Store\\ \(\Phi_{\text{memory}}\)};
\node[box] (retrieved) at (8,0) {Retrieved States\\ \(\phi_{\text{retrieved}}\)};
\node[box] (newbelief) at (12,0) {Updated Belief\\ \(\phi' = A(\phi, \phi_{\text{retrieved}})\)};

% Arrows
\draw[->] (belief) -- (query) node[midway, above left] {\(Q\)};
\draw[->] (query) -- (retrieved) node[midway, above] {\(R\)};
\draw[->] (memory) -- (retrieved);
\draw[->, dashed] (belief) -- (newbelief);
\draw[->] (retrieved) -- (newbelief);

% Optional Labels
\node at (4.9,-0.6) {\small context match};

\end{tikzpicture}



==> diagrams/fig_retrieval_operator.tex <==
\begin{tikzpicture}[
	every node/.style={font=\small},
	rounded box/.style={draw, rounded corners, minimum height=1.1cm, minimum width=2.8cm, align=center},
	opbox/.style={draw, rectangle, minimum height=1.1cm, minimum width=2.8cm, align=center},
	arrow/.style={->, thick}
	]
	
	% Nodes
	\node[rounded box] (query) {\(\phi_{\text{query}}\) \\ \footnotesize Retrieval Cue};
	\node[opbox, below=1.0cm of query] (memory) {\(\Phi_{\text{memory}}\) \\ \footnotesize Stored Beliefs};
	\node[opbox, right=2.0cm of memory] (retriever) {Retrieval \\ Operator \(R\)};
	\node[rounded box, right=2.0cm of retriever] (retrieved) {\(\phi_{\text{retrieved}}\) \\ \footnotesize Retrieved Belief};
	
	% Arrows
	\draw[arrow] (query.east) -| (retriever.north);
	\draw[arrow] (memory.east) -- (retriever.west);
	\draw[arrow] (retriever.west) -- (memory.east);
	\draw[arrow] (retriever) -- (retrieved);
	
\end{tikzpicture}

==> diagrams/fig_rl_training_loop.tex <==
\begin{tikzpicture}[
	font=\small,
	node distance=0.8cm and 0.8cm,
	box/.style={rectangle, draw, thick, rounded corners=6pt, minimum width=3.4cm, minimum height=1.2cm, align=center},
	arrow/.style={->, thick, >=Stealth}
	]
	
	% Nodes
	\node[box] (state) {Introspective State\\($\phi, \kappa, \lambda, \theta$)};
	\node[box, right=of state] (policy) {Policy\\($\pi_{effort}$ or $\pi_{regulate}$)};
	\node[box, right=of policy] (action) {Effort Allocation\\or Regulatory Action};
	\node[box, right=of action] (update) {Updated Belief State\\($\phi'$, Metrics)};
	\node[box, below=of update] (reward) {Reward Computation\\(Goal Progress, $\kappa$, $\lambda$)};
	\node[box, below=of policy] (learn) {Policy Update\\(RL Optimization)};
	
	% Arrows
	\draw[arrow] (state) -- (policy);
	\draw[arrow] (policy) -- (action);
	\draw[arrow] (action) -- (update);
	\draw[arrow] (update) -- (reward);
	\draw[arrow] (reward.west) -- (learn.east);
	\draw[arrow] (learn.north) -- (policy.south);
	
\end{tikzpicture}


==> diagrams/fig_sector_targeted_annihilation.tex <==

\begin{tikzpicture}[scale=2.6, font=\small, >=Stealth]


  \draw[thick] (0,0) ellipse (1.0 and 0.6);
  \node at (0,-0.9) {\textbf{Before:} Belief state $\phi$};


  \fill[gray!30] (2.7,0.2) ellipse (0.4 and 0.25);
  \node at (-0.5,0.2) {\scriptsize $\Sigma_\text{plan}$};


  \draw[->, thick] (1.2,0) -- (2.0,0) node[midway, above] {$K_{\Sigma}$};


  \draw[thick] (3.2,0) ellipse (1.0 and 0.6);
  \node at (3.2,-0.9) {\textbf{After:} $K_{\Sigma}(\phi)$};


  \draw[thick, dashed] (-0.5,0.2) ellipse (0.4 and 0.25);
  \node at (2.7,0.2) {${\Sigma_\text{plan}}$};

\end{tikzpicture}



==> diagrams/fig_semantic_alignment_process.tex <==
\begin{tikzpicture}[
	font=\small,
	set/.style={ellipse, draw, thick, minimum width=3.6cm, minimum height=2.4cm, align=center},
	arrow/.style={->, thick, >=Stealth},
	dashedarrow/.style={->, thick, dashed, >=Stealth}
	]
	
	% Sets
	\node[set] (PhiA) at (0,0) {\(\Phi_A \setminus \Phi_B\)};
	\node[set] (PhiB) at (7,0) {\(\Phi_B \setminus \Phi_A\)};
	
	% Overlap (shared belief space)
	\begin{scope}
		\clip (0,0) ellipse (2.4cm and 1.6cm); 
		\fill[gray!20] (7,0) ellipse (2.4cm and 1.6cm);
	\end{scope}
	\node at (3.5,0) {\(\Phi_{\text{shared}}\)}; % centered label
	
	% Processes
	\draw[arrow] (PhiA.east) to[bend left=50] node[above, sloped]{Communication} (PhiB.west);
	\draw[dashedarrow] (PhiB.west) to[bend left=50] node[below, sloped]{Feedback / Repair} (PhiA.east);
	\draw[arrow] (0,-1.2) -- (3.4,-2.6) node[below]{Joint Grounding};
	\draw[arrow] (7,-1.2) -- (3.6,-2.6);
	
\end{tikzpicture}


==> diagrams/fig_semantic_compass.tex <==
\begin{tikzpicture}[
  every node/.style={font=\small},
  ->, >=Stealth,
  thick,
  dot/.style={circle, fill=black, inner sep=1pt}
]

% Origin and axis
\coordinate (O) at (0,0);
\coordinate (V) at (0,4);
\draw[->] (O) -- (V) node[above] {\(\vec{v}_\omega\)};
\node[dot,label=below left:{\(\omega\)}] at (O) {};

% Belief point phi
\coordinate (P) at (2,3);
\node[dot,label=right:{\(\phi\)}] at (P) {};

% Projection
\coordinate (Proj) at (0,3);
\draw[dashed] (P) -- (Proj);
\node[dot,label=left:{\(\pi_\omega(\phi)\)}] at (Proj) {};

% Residual line
\draw[<->, black] (Proj) -- (P) node[midway, above right] {\(r(\phi)\)};

% Angle
\draw (1.1,0) arc[start angle=0,end angle=56,x radius=1.1cm,y radius=1cm];
\node at (0.8,0.4) {\(\theta\)};

% Dashed horizontal
\draw[dotted] (O) -- (2.2,0);

\end{tikzpicture}



==> diagrams/fig_semantic_flow_field.tex <==

\begin{tikzpicture}[scale=2.8, font=\small, >=Stealth]

  % Axes
  \draw[->, thick] (0,0) -- (2.3,0) node[right] {$\Sigma$};
  \draw[->, thick] (0,0) -- (0,2.1) node[above] {$k$};

  % Grid
  \foreach \x in {0.5,1.0,1.5,2.0} {
    \draw[dotted] (\x,0) -- (\x,2.0);
  }
  \foreach \y in {0.5,1.0,1.5} {
    \draw[dotted] (0,\y) -- (2.2,\y);
  }

  % Vector field (manually placed arrows)
  \foreach \x/\y/\dx/\dy in {
    0.5/0.5/0.2/0.3,
    1.0/0.5/0.15/0.2,
    1.5/0.5/0.1/0.2,
    0.5/1.0/0.1/0.1,
    1.0/1.0/0.1/0.2,
    1.5/1.0/0.0/0.3,
    0.5/1.5/0.1/0.0,
    1.0/1.5/0.2/0.1,
    1.5/1.5/0.1/0.1
  } {
    \draw[->, thick, black!70] (\x,\y) -- ++(\dx,\dy);
  }

  % Attractor
  \filldraw[black] (1.8,1.8) circle (0.02);
  \node[above right] at (1.8,1.8) {attractor};

  % Repeller
  \draw[black, thick] (0.5,0.5) circle (0.04);
  \node[below left] at (0.5,0.5) {repeller};

\end{tikzpicture}



==> diagrams/fig_semantic_geometry.tex <==
\begin{tikzpicture}[
  every node/.style={font=\small},
  cell/.style={draw, minimum width=2.5cm, minimum height=1.5cm, align=center},
  ->, >=Stealth
]

% Axes
\draw[->] (-0.5,0) -- (7,0) node[below right] {Semantic Sectors \(\Sigma\)};
\draw[->] (-0.5,0.0) -- (-0.5,5.5) node[above left] {Abstraction Level \(k\)};

% Columns: sectors
\node[cell] (perc0) at (1,1) {};
\node[cell] (plan0) at (3.5,1) {};
\node[cell] (refl0) at (6,1) {};

\node[cell] (perc1) at (1,2.5) {};
\node[cell] (plan1) at (3.5,2.5) {};
\node[cell] (refl1) at (6,2.5) {};

\node[cell] (perc2) at (1,4) {};
\node[cell] (plan2) at (3.5,4) {};
\node[cell] (refl2) at (6,4) {};

% Labels
\node at (1,-0.3) {\(\Sigma_{\text{perc}}\)};
\node at (3.5,-0.3) {\(\Sigma_{\text{plan}}\)};
\node at (6,-0.3) {\(\Sigma_{\text{refl}}\)};

\node at (-1.0,1) {\(k=0\)};
\node at (-1.0,2.5) {\(k=1\)};
\node at (-1.0,4) {\(k=2\)};

% Sample belief
\node at (3.5,1) {\(\phi\)};

% Vertical arrow (abstraction)
\draw[->] (3.5,1.5) -- (3.5,2.3) node[midway,right] {\(\Lambda\)};

% Horizontal arrow (sectoral modulation)
\draw[->] (3.8,2.5) -- (5.8,2.5) node[midway,above] {Sectoral shift};

% Diagonal arrow (mixed transition)
\draw[->, dashed] (3.3,2.7) -- (5.8,3.9) node[midway, above left] {\small complex shift};

\end{tikzpicture}



==> diagrams/fig_semantic_geometry_grid.tex <==
\begin{tikzpicture}[
	scale=1.0,
	every node/.style={font=\small},
	axis/.style={->, thick},
	cell/.style={draw, minimum width=2.5em, minimum height=2.5em, anchor=center},
	label/.style={font=\small}
	]
	
	% Axes
	\draw[axis] (-1.5, -1.5) -- (5.5, -1.5) node[right] {Semantic Sector \(\Sigma_i\)};
	\draw[axis] (-1.5, -1.5) -- (-1.5, 5.5) node[above] {Abstraction Level \(k\)};
	
	% X-axis (semantic sectors)
	\foreach \x in {0,1,2,3,4,5} {
		\node[label] at (\x, -1.0) {\(\Sigma_{\x}\)};
	}
	
	% Y-axis (abstraction levels)
	\foreach \y in {0,1,2,3,4,5} {
		\node[label] at (-1.0, \y) {\(\Phi^{(\y)}\)};
	}
	
	% Grid cells with labels
	\foreach \x in {0,1,2,3,4,5} {
		\foreach \y in {0,1,2,3,4,5} {
			\node[cell] at (\x, \y) {\(\Sigma_{\x}^{(\y)}\)};
		}
	}
\end{tikzpicture}


==> diagrams/fig_semantic_identity_pattern.tex <==



\begin{tikzpicture}[scale=2.6, font=\small]
	
	% Axes
	\draw[->, thick] (0,0) -- (3.4,0) node[below] {\(\Sigma\)};
	\draw[->, thick] (0,0) -- (0,2.2) node[left] {\(k\)};
	
	% Optional grid lines
	\foreach \x in {0.5,1.0,...,3.0}
	\draw[dotted, gray!50] (\x, 0) -- (\x, 2.0);
	\foreach \y in {0.5,1.0,...,2.0}
	\draw[dotted, gray!50] (0, \y) -- (3.2, \y);
	
	% Elliptical region suggesting identity
	\fill[gray, opacity=0.2, rounded corners=8pt] (1.9,1.0) ellipse (0.8 and 0.4);
	
	% Points within identity
	\foreach \x/\y in {1.5/1.0, 2.0/1.2, 1.8/1.0, 2.3/1.2, 2.3/0.9}
	\filldraw[black] (\x,\y) circle (0.02);
	
	% Label for identity
	\node at (3.0,1.5) {\scriptsize Epistemic Identity \(\vec{\eta}\)};
	\draw[->, thick] (2.8,1.45) -- (2.4,1.1);
	
	% Sector labels (optional)
	\node at (2.6,0.4) {\scriptsize e.g., \(\Sigma_{\text{narr}}\), \(\Sigma_{\text{refl}}\)};
	\draw[->, thick] (2.4,0.3) -- (2.1,0.0);
	
\end{tikzpicture}


==> diagrams/fig_semantic_load_vs_effort.tex <==
\begin{tikzpicture}[
    every node/.style={font=\small},
    axis/.style={->, very thick, >=Stealth},
    region/.style={font=\tiny},
    example/.style={font=\scriptsize, text width=2.0cm, align=center}
]

% Axes
\draw[axis] (0,0) -- (6,0) node[right] {Cognitive Load $L$};
\draw[axis] (0,0) -- (0,5) node[above] {Semantic Effort $\epsilon$};

% Regions
\draw[dashed] (3,0) -- (3,5);
\draw[dashed] (0,2.5) -- (6,2.5);

% Labels for quadrants
\node[region] at (1.5,4.2) {\tiny Deliberate Reflection};
\node[region] at (4.5,4.2) {\tiny Focused Processing};
\node[region] at (1.5,1.7) {\tiny Relaxed Processing};
\node[region] at (4.5,1.7) {\tiny Overload and Collapse};

% Example descriptions
\node[example] at (1.5,3.6) {e.g., Reflective self-monitoring};
\node[example] at (4.5,3.5) {e.g., Active planning under pressure};
\node[example] at (1.5,1.0) {e.g., Mind wandering, simple tasks};
\node[example] at (4.5,1.2) {e.g., Panic, failure to reason};

\end{tikzpicture}



==> diagrams/fig_semantic_memory_structure.tex <==

	\begin{tikzpicture}[
		sector/.style={rectangle, draw=black, minimum width=3cm, minimum height=2cm},
		fragment/.style={circle, draw=black, fill=white, minimum size=3pt, inner sep=1pt},
		faded/.style={circle, draw=black, dashed, fill=white, minimum size=4pt, inner sep=1pt},
		anchorlabel/.style={font=\footnotesize, anchor=west},
		labelstyle/.style={font=\small}
		]
		
		% Outer container for Phi
		\node[draw=black, thick, minimum width=12cm, minimum height=8cm, label={[labelstyle]above:\(\Phi\): Belief State Space}] (Phi) {};
		
		% Inner memory region
		\node[draw=black, thick, dashed, minimum width=11cm, minimum height=7cm, label={[labelstyle, yshift=-0.75cm]above:\(\Phi_{\text{memory}} \subseteq \Phi\)}] at (0, 0.0) (Phimemory) {};
		
		% Memory sectors
		\node[sector] at (-3.5, 1.5) (narr) {\(\Sigma_{\text{narr}}\)};
		\node[sector] at (0, 1.5) (knowledge) {\(\Sigma_{\text{knowledge}}\)};
		\node[sector] at (3.5, 1.5) (plan) {\(\Sigma_{\text{plan}}\)};
		\node[sector] at (0, -1.0) (refl) {\(\Sigma_{\text{refl}}\)};
		

		\node[fragment, label={[anchorlabel]right:$\phi_1$}] at (-4.5, 2.1) {};
		\node[fragment, label={[anchorlabel]right:$\phi_2$}] at (-3.7, 1.9) {};
		\node[fragment, label={[anchorlabel]right:$\phi_3$}] at (-4.3, 1.2) {};
		

		\node[fragment, label={[anchorlabel]right:$\phi_4$}] at (-0.5, 2.1) {};
		\node[fragment, label={[anchorlabel]right:$\phi_5$}] at (0.3, 1.8) {};
		\node[fragment, label={[anchorlabel]right:$\phi_6$}] at (0.0, 1.1) {};
		

		\node[fragment, label={[anchorlabel]right:$\phi_7$}] at (3.7, 2.1) {};
		\node[fragment, label={[anchorlabel]right:$\phi_8$}] at (4.3, 1.7) {};
		\node[fragment, label={[anchorlabel]right:$\phi_9$}] at (4.0, 1.2) {};
		

		\node[fragment, label={[anchorlabel]right:$\phi_{10}$}] at (-0.7, -1.5) {};
		\node[fragment, label={[anchorlabel]right:$\phi_{11}$}] at (0.7, -1.4) {};
		
	\end{tikzpicture}



==> diagrams/fig_semantic_orientation_projection.tex <==

\begin{tikzpicture}[scale=2.8, font=\small, >=Stealth]

  % Axes from origin
  \draw[->, thick] (0,0) -- (1.2,0.3) node[right] {$\vec{v}_1$};
  \draw[->, thick] (0,0) -- (0.7,1.1) node[above] {$\vec{v}_2$};
  \draw[->, thick] (0,0) -- (-0.6,0.9) node[above left] {$\vec{v}_3$};

  % Semantic point phi
  \filldraw[black] (0.6,0.6) circle (0.03);
  \node[above right] at (0.6,0.6) {$\phi$};

  % Projections onto basis
  \draw[dashed] (0.6,0.6) -- (0.3,0.15);  % v1
  \draw[dashed] (0.6,0.6) -- (0.23,0.36); % v2
  \draw[dashed] (0.6,0.6) -- (-0.1,0.5);  % v3

  % Labels
  \node[below right] at (0.19,0.19) {\scriptsize $\alpha_1$};
  \node[right] at (0.23,0.36) {\scriptsize $\alpha_2$};
  \node[left] at (-0.1,0.5) {\scriptsize $\alpha_3$};

  % Optional background boundary (semantic region)
  \draw[gray!30, thick, rounded corners=10pt]
    (-1.0,0.0) -- (0.0,1.5) -- (1.4,1.0) -- (1.2,-0.2) -- cycle;
  \node at (1.5,1.1) {\small $\Phi$};

\end{tikzpicture}




==> diagrams/fig_semantic_scaling.tex <==
\begin{tikzpicture}[
		node distance=1.5cm % Vertical distance between goal labels
		]
		
		% Define the nodes (goal labels) vertically
		\node (vdots_top) {$\vdots$};
		\node (Gk+1) [below=0.8cm of vdots_top] {$\Phi^{(k+1)}$};
		\node (Gk)   [below=of Gk+1] {$\Phi^{(k)}$};
		\node (vdots_mid) [below=1.0cm of Gk] {$\vdots$};
		\node (G1)   [below=1.0cm of vdots_mid] {$\Phi^{(1)}$};
		\node (G0)   [below=of G1] {$\Phi^{(0)}$};
		
		% Draw the vertical lines and label them with 'D'
		\draw (vdots_top.south) -- (Gk+1.north) node[midway, left=2pt] {$\Lambda$} node[midway, right=2pt] {$V$};
		\draw (Gk+1.south) -- (Gk.north) node[midway, left=2pt] {$\Lambda$} node[midway, right=2pt] {$V$};
		\draw (Gk.south)   -- (vdots_mid.north) node[midway, left=2pt] {$\Lambda$} node[midway, right=2pt] {$V$};
		\draw (vdots_mid.south) -- (G1.north) node[midway, left=2pt] {$\Lambda$} node[midway, right=2pt] {$V$};
		\draw (G1.south)   -- (G0.north) node[midway, left=2pt] {$\Lambda$} node[midway, right=2pt] {$V$};
		
\end{tikzpicture}



==> diagrams/fig_semantic_sectors.tex <==
\begin{tikzpicture}[
every node/.style={font=\small},
sector/.style={ellipse, draw, dashed, minimum width=3.5cm, minimum height=3.5cm},
belief/.style={circle, fill=black, inner sep=1.2pt},
activationbar/.style={fill=gray!70, rounded corners=2pt},
activationlabel/.style={anchor=west, font=\scriptsize}
]

% Big enclosing belief space
\draw[rounded corners=12pt, thick] (-4,-3) rectangle (4.5,3) node[below left, font=\small] {Belief Space $\Phi$};

% Overlapping sectors
\node[sector] (perc) at (0.0,0.5) {$\Sigma_{\text{perc}}$};
\node[sector] (plan) at (-0.5,0.0) {$\Sigma_{\text{plan}}$};
\node[sector] (narr) at (-0.5,-0.5) {$\Sigma_{\text{narr}}$};
\node[sector] (refl) at (0.5,-0.5) {$\Sigma_{\text{refl}}$};
\node[sector] (affect) at (0.0,-1.0) {$\Sigma_{\text{affect}}$};
\node[sector] (lang) at (0.5,0.0) {$\Sigma_{\text{lang}}$};



% Sector activation vector (bar plot)
\begin{scope}[xshift=5cm]

\node[font=\small] at (1.5,3) {Sector Activation $\vec{\alpha}(t)$};

\node[activationlabel] at (0,2.4) {$\Sigma_{\text{perc}}$};
\draw[activationbar] (0,2.2) rectangle (1.6,2.0);

\node[activationlabel] at (0,1.8) {$\Sigma_{\text{plan}}$};
\draw[activationbar] (0,1.6) rectangle (1.2,1.4);
    
\node[activationlabel] at (0,1.2) {$\Sigma_{\text{narr}}$};
\draw[activationbar] (0,1.0) rectangle (0.7,0.8);

\node[activationlabel] at (0,0.6) {$\Sigma_{\text{refl}}$};
\draw[activationbar] (0,0.4) rectangle (1.0,0.2);
    
\node[activationlabel] at (0,0.0) {$\Sigma_{\text{affect}}$};
\draw[activationbar] (0,-0.2) rectangle (0.4,-0.4);

\node[activationlabel] at (0,-0.6) {$\Sigma_{\text{lang}}$};
\draw[activationbar] (0,-0.8) rectangle (1.4,-1.0);
\end{scope}

\end{tikzpicture}




==> diagrams/fig_semantic_singularity.tex <==

\begin{tikzpicture}[scale=3.0, x={(1.05cm,-0.2cm)}, y={(0cm,1cm)}, z={(0.7cm,0.7cm)}, font=\small]
	
	% Axes (extended and thicker)
	\draw[->, very thick] (0,0,0) -- (1.6,0,0) node[below right=-2pt] {$\Sigma$};
	\draw[->, very thick, dashed] (0,0,0) -- (1.6,1.2,0);
	\draw[->, very thick] (0,0,0) -- (0,2.7,0) node[above] {$k$};
	
	% Wider layered ellipses
	\foreach \i/\r in {
		0.0/0.90,
		0.0/0.60,
		0.8/0.52,
		1.6/0.44,
		2.4/0.36
	}{
		% Front dashed part
		\draw[thick, dashed] plot [domain=0:180, samples=100] ({\r*cos(\x)}, {\i}, {\r*0.5*sin(\x)});
		% Back solid part
		\draw[thick] plot [domain=180:360, samples=100] ({\r*cos(\x)}, {\i}, {\r*0.5*sin(\x)});
	}
	

	\draw[thick] 
	(-0.60,0,0) -- (-0.56,0.4,0) -- (-0.52,0.8,0) -- (-0.48,1.2,0) -- (-0.44,1.6,0) -- (-0.40,2.0,0) -- (-0.36,2.4,0);
	\draw[thick]
	(0.60,0,0) -- (0.56,0.4,0) -- (0.52,0.8,0) -- (0.48,1.2,0) -- (0.44,1.6,0) -- (0.40,2.0,0) -- (0.36,2.4,0);
	
	
	\draw[thick, dashed, ->, >=Stealth] (-0.1,0.01,0) .. controls (-0.2,1.2,-0.3) .. (-0.07,3.1,-0.4)   node[pos=0.7, right]  {$\omega^{(k)}$};
	
	% Labels
	\node at (-1.2,0.0,0) {$\Phi$};
	\node at (-0.75,0.0,0) {$\Omega$};
	\node at (-0.35,0.0,0) {$\mathcal{T}_\Omega$};
	\filldraw[black] (-0.1,0.0) circle (0.02) node[below left] {$\omega^{(0)}$};
	% Top target point

	\node at (-0.67,2.6,0.5) {\(\underset{\vdots}{\omega^{(\infty)}}\)};
	
\end{tikzpicture}




==> diagrams/fig_semantic_state_space.tex <==
\begin{tikzpicture}[scale=1.6, every node/.style={font=\small}, >=Stealth]

  % Outline of Phi
  \draw[thick] plot[smooth cycle, tension=0.9] coordinates {(-1.5,0.1) (-1.1,1.4) (0.1,1.8) (1.4,1.2) (1.3,0.1) (0.8,-0.8) (-0.2,-1.1) (-1.3,-0.7)};

  \node at (0,1.2) {\large $\Phi$};



  % Belief points
  \filldraw[black] (-0.8,0.3) circle (0.025) node[above left] {$\phi_1$};
  \filldraw[black] (0.6,0.7) circle (0.025) node[above right] {$\phi_2$};
  \filldraw[black] (0.2,-0.7) circle (0.025) node[below right] {$\phi_3$};

  % Arrows (semantic transitions)
  \draw[->, thick] (-0.8,0.3) to[out=10, in=180] (0.6,0.7);
  \draw[->, thick] (0.6,0.7) to[out=-90, in=90] (0.2,-0.8);
  \draw[->, thick] (0.2,-0.8) to[out=170, in=-90] (-0.8,0.3);

\end{tikzpicture}


==> diagrams/fig_semantic_trajectory_process.tex <==

\begin{tikzpicture}[scale=2.8, font=\small, >=Stealth]

  % Axes
  \draw[->, thick] (0,0) -- (2.3,0) node[right] {$\Sigma$};
  \draw[->, thick] (0,0) -- (0,2.1) node[above] {$k$};

  % Grid
  \foreach \x in {0.5,1.0,1.5,2.0} {
    \draw[dotted] (\x,0) -- (\x,2.0);
  }
  \foreach \y in {0.5,1.0,1.5} {
    \draw[dotted] (0,\y) -- (2.2,\y);
  }

  % Trajectory: semantic process
  \draw[very thick, black, ->] 
    (0.4,0.2) 
    to[out=45,in=190] 
    (1.0,0.8)
    to[out=10,in=190] 
    (1.5,1.2)
    to[out=10,in=190] 
    (2.0,1.7);

  % Label key points
  \node[below left] at (0.4,0.2) {$\phi_0$};
  \node[above] at (1.5,1.2) {$\phi_t$};
  \node[above right] at (2.0,1.7) {$\phi_{t'}$};

\end{tikzpicture}



==> diagrams/fig_semantic_vacuum.tex <==

\begin{tikzpicture}[scale=1.6, font=\small]

  % Outer boundary of Phi
  \draw[thick] plot[smooth cycle, tension=0.9] coordinates {
    (-1.6,0.2) (-1.0,1.6) (0.4,1.8) (1.3,1.1) (1.5,-0.1) 
    (1.1,-1.0) (0.1,-1.3) (-1.2,-0.9)
  };
  \node at (0,1.3) {\large $\Phi$};

  % Vacuum region Omega
  \begin{scope}
    \clip plot[smooth cycle, tension=0.9] coordinates {
      (-1.6,0.2) (-1.0,1.6) (0.4,1.8) (1.3,1.1) (1.5,-0.1) 
      (1.1,-1.0) (0.1,-1.3) (-1.2,-0.9)
    };
    \fill[gray!20] plot[smooth cycle, tension=0.9] coordinates {
      (-0.4,-0.2) (-0.2,0.3) (0.3,0.2) (0.4,-0.3) (0.0,-0.5)
    };
  \end{scope}
  \draw[dashed] plot[smooth cycle, tension=0.9] coordinates {
    (-0.4,-0.2) (-0.2,0.3) (0.3,0.2) (0.4,-0.3) (0.0,-0.5)
  };
  \node at (0.0,0.0) {$\Omega$};





\end{tikzpicture}




==> diagrams/fig_shared_belief_space.tex <==
\begin{tikzpicture}[
  every node/.style={font=\small},
  thick,
  region/.style={draw, rounded corners}
]

% Agent A space
\draw[region] (-2.2,0) ellipse (4cm and 2cm);
\node at (-5.2,2.2) {\(\Phi_A\)};

% Agent B space
\draw[region] (2.2,0) ellipse (4cm and 2cm);
\node at (5.2,2.2) {\(\Phi_B\)};

% Shared space (dashed outline only, transparent)
\draw[dashed, thick, rounded corners] (0,0) ellipse (1.0cm and 1.0cm);
\node at (0,0) {\(\Phi_{\text{shared}}\)};

% Disagreements
\node at (-3.5,0) {\scriptsize \(\Phi_A \setminus \Phi_B\)};
\node at (3.5,0) {\scriptsize \(\Phi_B \setminus \Phi_A\)};

% Alignment arrow
\draw[->, thick, dashed] (-2,1.4) .. controls (-0.5,1.8) and (0.5,1.8) .. (2,1.4);
\node at (0,2.1) {\scriptsize alignment trajectory};

\end{tikzpicture}



==> diagrams/fig_simulation_vs_execution.tex <==
\begin{tikzpicture}[
  every node/.style={font=\small},
  ->, >=Stealth,
  thick,
  dot/.style={circle, fill=black, inner sep=1pt}
]

% Axes
\draw[->] (0.0,0) -- (6.5,0) node[right] {Semantic trajectory};
\draw[->] (0,0.0) -- (0,4.2) node[above] {Activation potential};

% Threshold
\draw[|-, dashed] (0,2.5) -- (6,2.5);
\node at (6.4,2.7) {\small Gating threshold};

% Simulated trajectory
\draw[dashed, thick] (0,0) .. controls (2,1.2) .. (4,2.2);
\node at (4.8,2.2) {\(\gamma_{\text{sim}}(t)\)};

% Executed trajectory
\draw[thick] (0,0) .. controls (1.5,2.6) .. (4.5,3.6);
\node at (5.2,3.7) {\(\gamma_{\text{exec}}(t)\)};

% Start dot
\node[dot,label=left:{Start}] at (0,0) {};

\end{tikzpicture}



==> diagrams/fig_speculative_topology_torus.tex <==

\begin{tikzpicture}[scale=3,tdplot_main_coords]

        % Parameters
        \def\R{1.0}  % Major radius
        \def\r{0.3}  % Minor radius

        % Draw torus
        \foreach \phi in {0,10,...,350} {
            \draw[black!50] plot[domain=0:360,variable=\theta,samples=30,smooth]
            ({(\R+\r*cos(\theta))*cos(\phi)},
             {(\R+\r*cos(\theta))*sin(\phi)},
             {\r*sin(\theta)});
        }

        \foreach \theta in {0,30,...,330} {
            \draw[black!50] plot[domain=0:360,variable=\phi,samples=30,smooth]
            ({(\R+\r*cos(\theta))*cos(\phi)},
             {(\R+\r*cos(\theta))*sin(\phi)},
             {\r*sin(\theta)});
        }

        % Annotate
        \node at (0, 0, 0.8) {\small Semantic Space $\Phi^{[\theta]}$};

    \end{tikzpicture}




==> diagrams/fig_spontaneous_drift.tex <==


\begin{tikzpicture}[scale=2.8, font=\small, >=Stealth]

  % Boundary of Phi
  \draw[thick] plot[smooth cycle, tension=0.9] coordinates {
    (-1.4,0.0) (-0.8,1.3) (0.4,1.7) (1.3,1.0) (1.2,-0.3)
    (0.7,-1.0) (0.0,-1.2) (-1.2,-0.8)
  };


  % Vacuum region Omega
  \fill[gray!20] (-0.2,-0.2) ellipse (0.4 and 0.2);
  \draw[dashed] (-0.2,-0.2) ellipse (0.4 and 0.2);
  \node at (0.5,-0.4) {\large $\Phi$};

  % Belief trajectory from Omega to Phi
  \draw[thick, black, decoration={snake, amplitude=0.4mm, segment length=2mm}, decorate, ->]
    (-0.4,-0.2) .. controls (0.0,0.0) .. (0.3,0.4);
  \node[below left] at (0,-0.2) {$\phi_0 \in \Omega$};
  \node[right] at (0.3,0.4) {$\phi_t$};

\end{tikzpicture}



==> diagrams/fig_tradeoff_surface.tex <==
\begin{tikzpicture}[
    font=\small,
    arrow/.style={->, thick, >=Stealth},
    tradeoff/.style={thick, domain=0:4, smooth, variable=\x}
]

% Axes
\draw[->, thick] (0,0) -- (5.2,0) node[right] {Property 1 (e.g., Speed, Exploration)};
\draw[->, thick] (0,0) -- (0,4.5) node[above] {Property 2 (e.g., Accuracy, Exploitation)};

% Trade-off curve
\draw[tradeoff] plot ({\x}, {4.2 - 0.35*\x - 0.175*\x*\x});

% Labels on curve
\node at (2.9,3.5) {\footnotesize High Accuracy, Slow};
\node at (4.6,1.6) {\footnotesize Fast, Less Accurate};

% Agent's current operating point
\filldraw (2.2,2.4) circle (2pt) node[above right] {\footnotesize Current Focus};

% Optional
\draw[dashed] (2.2,0) -- (2.2,2.4);
\draw[dashed] (0,2.4) -- (2.2,2.4);

\end{tikzpicture}



==> diagrams/fig_trajectory_awareness.tex <==
\begin{tikzpicture}[
	every node/.style={font=\small},
	->, >=Stealth,
	thick,
	dot/.style={circle, fill=black, inner sep=1pt}
	]
	
	% Main semantic trajectory gamma(t): a smooth arc
	\draw[thick, domain=0:4.5, smooth, variable=\x] 
	plot ({\x}, {0.05*(\x)^3});
	
	% Reference trajectory (linear)
	\draw[dashed] (0,0) -- (4.5,2.025);
	\node at (5.1,2.025) {\(\gamma_{\text{ref}}(t)\)};
	\node at (5.1,4.0) {\(\gamma(t)\)};
	
	% Tangent vectors (velocity)
	\draw[->] (1.5,0.15) -- (2.3,0.4) node[midway, below] {\scriptsize velocity};

	
	% Curvature arrow
	\draw[->, black] (2.2,0.7) arc[start angle=10, end angle=50, radius=1cm];
	\node at (2.1,1.7) {\scriptsize curvature};
	
	% Deviation annotation
	\draw[<->, dotted] (4.5,2.05) -- (4.5,4.0);
	\node at (5.2,3) {\scriptsize deviation};
	
	% Start point
	\node[dot,label=left:{Start}] at (0,0) {};
	
\end{tikzpicture}


==> diagrams/grounding_pathways.tex <==

\begin{tikzpicture}[
    every node/.style={font=\small},
    grounding/.style={->, thick, >=Stealth},
    central/.style={draw, circle, minimum size=1.2cm, align=center},
    source/.style={draw, rounded corners=2pt, minimum width=2.2cm, minimum height=0.8cm, align=center},
    annotation/.style={font=\scriptsize, align=center}
]

% Central belief node
\node[central] (phi) at (0,0) {$\phi \in \Phi^{[\theta]}$\\(Belief State)};

% Sensorimotor grounding
\node[source] (sensorimotor) at (-4,-1.5) {Sensorimotor\\Input $S_{\text{sensorimotor}}$};
\draw[grounding] (sensorimotor) -- node[annotation, above] {$X$} (phi);

% Linguistic grounding
\node[source] (linguistic) at (4,-1.5) {Linguistic\\Input (Corpus)};
\draw[grounding, dashed] (linguistic) -- node[annotation, above] {$A_{\text{text}}$} (phi);

% Simulation grounding
\node[source] (simulation) at (-4,1.5) {Embodied\\Simulation $\gamma_{\text{sim}}(t)$};
\draw[grounding, dotted] (simulation) -- node[annotation, below right] {} (phi);

% Social grounding
\node[source] (social) at (4,1.5) {Social\\Interaction};
\draw[grounding, dashdotted] (social) -- node[annotation, below left] {} (phi);

% Optional interaction arrows between inputs (can omit if you want)
\draw[->, thin, bend left=15] (sensorimotor.north west) to (simulation.south west);
\draw[->, thin, bend right=15] (linguistic.north east) to (social.south east);

\end{tikzpicture}




==> diagrams/memory_dynamics_cycle.tex <==
\begin{tikzpicture}[
    every node/.style={font=\small},
    box/.style={rectangle, draw, thick, rounded corners=8pt, minimum width=6.5cm, minimum height=6.5cm},
    core/.style={circle, draw, thick, minimum size=2cm, align=center},
    process/.style={rectangle, draw, rounded corners=5pt, thick, minimum width=2.4cm, minimum height=1.2cm, align=center},
    arrow/.style={->, thick, >=Stealth}
]

% Core memory cycle nodes
\node[core] (Q) at (0,1.5) {Query\\($Q$)};
\node[core] (R) at (1.8,-1.5) {Retrieve\\($R$)};
\node[core] (A) at (-1.8,-1.5) {Assimilate\\($A$)};

% Arrows forming the core Q -> R -> A cycle
\draw[arrow] (Q) -- (R);
\draw[arrow] (R) -- (A);
\draw[arrow] (A) -- (Q);

\node[box] (MemoryBox) at (0,0) {};

\node[process] (Plan) at (0,5) {Planning\\and Decision Making};
\node[process] (Sim) at (5.5,0) {Simulation\\and Prediction};
\node[process] (Reflect) at (0,-5) {Reflection\\and Identity};
\node[process] (Learn) at (-5.5,0) {Learning\\and Adaptation};

% Arrows INTO memory box (query input)
\draw[arrow] (Plan.south) -- (MemoryBox.north);
\draw[arrow] (Learn.east) -- (MemoryBox.west);
\draw[arrow] (Sim.west) -- (MemoryBox.east);
\draw[arrow] (Reflect.north) -- (MemoryBox.south);

% Arrows OUT OF memory box (assimilation output)
\draw[arrow] (MemoryBox.north) -- ++(0,0.5) -| (Plan.south);
\draw[arrow] (MemoryBox.west) -- ++(-0.5,0) |- (Learn.east);
\draw[arrow] (MemoryBox.east) -- ++(0.5,0) |- (Sim.west);
\draw[arrow] (MemoryBox.south) -- ++(0,-0.5) -| (Reflect.north);

\end{tikzpicture}



==> diagrams/meta_introspection_dataflow.tex <==
\begin{tikzpicture}[
	node distance=0.5cm and 0.5cm,
    every node/.style={font=\small},
    block/.style={rectangle, draw, rounded corners=5pt, thick, minimum width=1.5cm, minimum height=1.2cm, align=center},
    arrow/.style={->, thick, >=Stealth}
]

% Blocks
\node[block] (Belief) at (0,0) {Belief State\\$\phi$};
\node[block, right=of Belief] (Monitoring) {Monitoring Functions\\$I_j$};
\node[block, right=of Monitoring] (MetaInfo){Meta-Information\\$\phi_{introspective}$};
\node[block, right=of MetaInfo] (MetaAssim) {Meta-Assimilation\\$M(\phi, \phi_{introspective})$};
\node[block, right=of MetaAssim] (Reflect) {Reflective Sector\\$\Sigma_{refl}$};

% Arrows
\draw[arrow] (Belief) -- (Monitoring);
\draw[arrow] (Monitoring) -- (MetaInfo);
\draw[arrow] (MetaInfo) -- (MetaAssim);
\draw[arrow] (MetaAssim) -- (Reflect);

\end{tikzpicture}



==> diagrams/meta_introspection_error_correction.tex <==
\begin{tikzpicture}[
    every node/.style={font=\small},
    block/.style={rectangle, draw, rounded corners=5pt, thick, minimum width=3.6cm, minimum height=1.2cm, align=center},
    arrow/.style={->, thick, >=Stealth}
]

% Blocks placed in a circle
\node[block] (Monitoring) at (0,3) {Internal Monitoring\\$I_j(\phi)$};
\node[block] (MetaInfo) at (3,1.5) {Meta-Information\\$\phi_{introspective}$};
\node[block] (MetaBelief) at (3,-0.4) {Meta-Belief Formation\\(Error/Anomaly)};
\node[block] (Regulation) at (0,-1.9) {Trigger Regulation\\$\pi_{regulate}$};
\node[block] (Correction) at (-3,-0.4) {Corrective Action\\($A_{corr}$, $N_t^\Sigma$, $K_\Sigma$)};
\node[block] (Update) at (-3,1.5) {Updated Belief\\$\phi \leftarrow \phi_{new}$};

% Arrows forming a loop
\draw[arrow] (Monitoring) -- (MetaInfo);
\draw[arrow] (MetaInfo) -- (MetaBelief);
\draw[arrow] (MetaBelief) -- (Regulation);
\draw[arrow] (Regulation) -- (Correction);
\draw[arrow] (Correction) -- (Update);
\draw[arrow] (Update) -- (Monitoring);

\end{tikzpicture}



==> diagrams/overall_assimilation_process.tex <==

    \begin{tikzpicture}[
        node distance=1.0cm and 0.6cm,
        every node/.style={draw, rounded corners, align=center, minimum width=2.8cm, minimum height=1cm, font=\small},
        arrow/.style={->, thick, >=Stealth}
      ]
      
      % Nodes
      \node (input) {Incoming Input};
      \node (filter) [right=of input] {Filtering};
      \node (conflict) [right=of filter] {Conflict Detection};
      \node (revision) [right=of conflict] {Revision \& Adjustment};
      \node (integration) [below=of revision] {Integration into Belief State};
      \node (elaboration) [left=of integration] {Elaboration \& Expansion};
      \node (output) [left=of elaboration] {Assimilated Belief State};

      % Arrows
      \draw[arrow] (input) -- (filter);
      \draw[arrow] (filter) -- (conflict);
      \draw[arrow] (conflict) -- (revision);
      \draw[arrow] (revision) -- (integration);
      \draw[arrow] (integration) -- (elaboration);
      \draw[arrow] (elaboration) -- (output);
    \end{tikzpicture}



==> diagrams/scale-sector-space.tex <==
\begin{tikzpicture}

% Axes
\draw[->] (0,0) -- (0,6.5) node[above] {Semantic Scale};
\draw[->] (0,0) -- (7.5,0) node[right] {Semantic Sector};

% Circles (Sectors)
\draw (2,2) circle (2cm);
\draw (4,4) circle (2.5cm);
\draw (6.5,6) circle (3cm);

% Labels
\node at (2,2) {\parbox{3cm}{\centering Semantic\\Sector 1}};
\node at (4,4) {\parbox{3cm}{\centering Semantic\\Sector 2}};
\node at (6.5,6) {\parbox{3cm}{\centering Semantic\\Sector 3}};

\end{tikzpicture}




==> diagrams/scale_sector_space.tex <==
\begin{tikzpicture}

% Axes
\draw[->] (0,0) -- (0,7.5) node[above] {Semantic Scale};
\draw[->] (0,0) -- (7.5,0) node[right] {Semantic Sector};

% Circles (Sectors)
\draw (2,2) circle (1.5cm);
\draw (4,4) circle (1.6cm);
\draw (6.5,6) circle (2cm);

% Labels
\node at (2,2) {\parbox{3cm}{\centering Semantic\\Sector 1}};
\node at (4,4) {\parbox{3cm}{\centering Semantic\\Sector 2}};
\node at (6.5,6) {\parbox{3cm}{\centering Semantic\\Sector 3}};

\end{tikzpicture}




==> diagrams/semantic_cycle.tex <==
\begin{tikzpicture}[
	every node/.style={font=\small},
	process/.style={thick, ->, >=Stealth},
	label/.style={font=\scriptsize, fill=white, inner sep=2pt}
	]
	
	% Axes
	\draw[->, thick] (-3.5,0) -- (3.5,0) node[ right] {$\Sigma$ (Semantic Sector)};
	\draw[->, thick] (0,-2.5) -- (0,3.5) node[above ] {$k$ (Abstraction Level)};
	
	% Closed loop path (hand-drawn as Bezier curve segments)
	\draw[process, domain=10:80, variable=\t, samples=20]
	plot ({2.5*cos(\t)},{2.5*sin(\t)});
	
	\draw[process, domain=100:170, variable=\t, samples=20]
	plot ({2.5*cos(\t)},{2.5*sin(\t)});
	
	\draw[process, domain=190:260, variable=\t, samples=20]
	plot ({2.5*cos(\t)},{2.5*sin(\t)});
	
	\draw[process, domain=280:350, variable=\t, samples=20]
	plot ({2.5*cos(\t)},{2.5*sin(\t)});
	

	
	% Labels along the path
	\node[label] at (1.8,1.5) {Assimilation ($A$)};
	\node[label] at (-1.7,1.5) {Elaboration ($V$)};
	\node[label] at (-1.7,-1.5) {Sector Shift ($T$)};
	\node[label] at (1.8,-1.5) {Reflection ($M$)};
	\node[label] at (2.0,0.0) {Abstraction ($\Lambda$)};
	\node[label] at (-2.0,0.0) {Nullification ($N_t$)};
	
\end{tikzpicture}


==> diagrams/semantic_execution_control.tex <==
\begin{tikzpicture}[
    every node/.style={font=\small},
    block/.style={rectangle, draw, rounded corners=5pt, thick, minimum width=4.6cm, minimum height=1.2cm, align=center},
    arrow/.style={->, thick, >=Stealth},
    branch/.style={circle, fill=black, inner sep=1pt}
]

% Main blocks
\node[block] (Belief) at (0,5) {Belief Evolution\\$\gamma(t)$ in $\Phi$};
\node[block] (Basin) at (0,3) {Activation Basin Check\\$\gamma(t) \in \mathcal{A}_a$?};
\node[block] (Reflect) at (0,1) {Reflective Sector Evaluation\\$\delta_a(\phi_{refl})$};

% Branch point
\node[branch] (Branch) at (0,-0.5) {};

% Outcomes
\node[block] (Execute) at (3,-2) {Action Execution};
\node[block] (Suppress) at (-3,-2) {Suppression\\and Replanning};

% Arrows
\draw[arrow] (Belief) -- (Basin);
\draw[arrow] (Basin) -- (Reflect);
\draw[solid] (Reflect) -- (Branch);
\draw[arrow] (Branch) -- (Execute);
\draw[arrow] (Branch) -- (Suppress);

% Labels on branching arrows
\node[font=\scriptsize] at (1.7,-0.7) {Approve};
\node[font=\scriptsize] at (-2.0,-0.7) {Suppress or Delay};

\end{tikzpicture}



==> diagrams/semantic_orientation_regulatory_loop.tex <==

    \begin{tikzpicture}[
        node distance=2.2cm,
        every node/.style={draw, rounded corners, align=center, minimum width=2.8cm, minimum height=1cm, font=\small},
        arrow/.style={->, thick, >=Stealth}
      ]

      % Nodes arranged in a cycle
      \node (monitor) {Monitor Orientation};
      \node (detect) [right=of monitor] {Detect Deviation};
      \node (correct) [below=of detect] {Trigger Correction};
      \node (remonitor) [left=of correct, below=of monitor] {Re-Monitor};

      % Arrows
      \draw[arrow] (monitor) -- (detect);
      \draw[arrow] (detect) -- (correct);
      \draw[arrow] (correct) -- (remonitor);
      \draw[arrow] (remonitor) -- (monitor);
    \end{tikzpicture}



